Epistemic Uncertainty Sampling

Various strategies for active learning have been proposed in the machine learning literature. In uncertainty sampling, which is among the most popular approaches, the active learner sequentially queries the label of those instances for which its current prediction is maximally uncertain. The predictions as well as the measures used to quantify the degree of uncertainty, such as entropy, are almost exclusively of a probabilistic nature. In this paper, we advocate a distinction between two different types of uncertainty, referred to as epistemic and aleatoric, in the context of active learning. Roughly speaking, these notions capture the reducible and the irreducible part of the total uncertainty in a prediction, respectively. We conjecture that, in uncertainty sampling, the usefulness of an instance is better reflected by its epistemic than by its aleatoric uncertainty. This leads us to suggest the principle of "epistemic uncertainty sampling", which we instantiate by means of a concrete approach for measuring epistemic and aleatoric uncertainty. In experimental studies, epistemic uncertainty sampling does indeed show promising performance.

==> FigLocalAcc.tex <==
\begin{figure}[!ht]
    \centering    
        \subfigure[parkinsons]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=65,
                    ytick={.64,.70,...,.83},
                    xtick={0,20,...,60},
                    ymin=.64,
                    ymax=.83,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.6518)	(1, 0.6568)	(2, 0.6568)	(3, 0.6721)	(4, 0.6721)	(5, 0.6721)	(6, 0.6774)	(7, 0.6774)	(8, 0.6724)	(9, 0.6776)	(10, 0.6829)	(11, 0.6879)	(12, 0.6929)	(13, 0.6979)	(14, 0.7029)	(15, 0.7082)	(16, 0.7132)	(17, 0.7182)	(18, 0.7182)	(19, 0.7232)	(20, 0.7232)	(21, 0.7182)	(22, 0.7234)	(23, 0.7182)	(24, 0.7182)	(25, 0.7234)	(26, 0.7234)	(27, 0.7234)	(28, 0.7287)	(29, 0.7287)	(30, 0.7237)	(31, 0.7287)	(32, 0.7387)	(33, 0.7387)	(34, 0.7387)	(35, 0.7487)	(36, 0.7487)	(37, 0.7487)	(38, 0.7487)	(39, 0.7487)	(40, 0.7537)	(41, 0.7487)	(42, 0.7487)	(43, 0.7487)	(44, 0.7487)	(45, 0.7487)	(46, 0.7487)	(47, 0.7587)	(48, 0.7587)	(49, 0.7639)	(50, 0.7692)	(51, 0.7692)	(52, 0.7692)	(53, 0.7692)	(54, 0.7745)	(55, 0.7745)	(56, 0.7745)	(57, 0.7745)	(58, 0.7795)	(59, 0.7745)	(60, 0.7745)};                                                               
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.6518)	(1, 0.6518)	(2, 0.6721)	(3, 0.6876)	(4, 0.6979)	(5, 0.7032)	(6, 0.7134)	(7, 0.7234)	(8, 0.7334)	(9, 0.7437)	(10, 0.7639)	(11, 0.7689)	(12, 0.7789)	(13, 0.7739)	(14, 0.7842)	(15, 0.7995)	(16, 0.7995)	(17, 0.7945)	(18, 0.7947)	(19, 0.7897)	(20, 0.79)	(21, 0.7903)	(22, 0.7903)	(23, 0.8005)	(24, 0.7905)	(25, 0.7905)	(26, 0.7955)	(27, 0.8008)	(28, 0.7955)	(29, 0.7905)	(30, 0.7905)	(31, 0.7853)	(32, 0.7853)	(33, 0.7853)	(34, 0.8003)	(35, 0.8103)	(36, 0.8103)	(37, 0.8)	(38, 0.8155)	(39, 0.8105)	(40, 0.8105)	(41, 0.795)	(42, 0.795)	(43, 0.795)	(44, 0.79)	(45, 0.795)	(46, 0.8055)	(47, 0.8158)	(48, 0.8158)	(49, 0.8158)	(50, 0.8158)	(51, 0.8208)	(52, 0.8208)	(53, 0.8208)	(54, 0.8208)	(55, 0.8208)	(56, 0.8208)	(57, 0.8258)	(58, 0.8258)	(59, 0.8208)	(60, 0.8258)};
                 \addplot[red,dashed,thick] plot coordinates {
                (0, 0.6518)	(1, 0.6518)	(2, 0.6518)	(3, 0.6416)	(4, 0.6471)	(5, 0.6521)	(6, 0.6624)	(7, 0.6518)	(8, 0.6671)	(9, 0.6624)	(10, 0.6571)	(11, 0.6518)	(12, 0.6624)	(13, 0.6674)	(14, 0.6776)	(15, 0.6776)	(16, 0.6826)	(17, 0.6826)	(18, 0.6934)	(19, 0.6934)	(20, 0.6934)	(21, 0.6984)	(22, 0.6984)	(23, 0.6982)	(24, 0.6982)	(25, 0.6982)	(26, 0.6982)	(27, 0.7082)	(28, 0.7082)	(29, 0.7082)	(30, 0.7134)	(31, 0.7084)	(32, 0.7032)	(33, 0.7134)	(34, 0.7134)	(35, 0.7134)	(36, 0.7234)	(37, 0.7237)	(38, 0.7237)	(39, 0.7237)	(40, 0.7184)	(41, 0.7184)	(42, 0.7237)	(43, 0.7287)	(44, 0.7182)	(45, 0.7287)	(46, 0.7287)	(47, 0.7287)	(48, 0.7289)	(49, 0.7289)	(50, 0.7289)	(51, 0.7289)	(52, 0.7289)	(53, 0.7289)	(54, 0.7289)	(55, 0.7289)	(56, 0.7339)	(57, 0.7339)	(58, 0.7339)	(59, 0.7339)	(60, 0.7339)};
                 \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.6518)	(1, 0.6618)	(2, 0.6824)	(3, 0.6926)	(4, 0.7082)	(5, 0.7184)	(6, 0.7232)	(7, 0.7334)	(8, 0.7437)	(9, 0.7489)	(10, 0.7439)	(11, 0.7489)	(12, 0.7539)	(13, 0.7539)	(14, 0.7589)	(15, 0.7692)	(16, 0.7692)	(17, 0.7742)	(18, 0.7689)	(19, 0.7742)	(20, 0.7792)	(21, 0.7792)	(22, 0.7947)	(23, 0.7947)	(24, 0.7897)	(25, 0.7847)	(26, 0.7847)	(27, 0.7847)	(28, 0.7897)	(29, 0.795)	(30, 0.795)	(31, 0.7947)	(32, 0.7947)	(33, 0.7947)	(34, 0.7947)	(35, 0.7895)	(36, 0.7895)	(37, 0.7895)	(38, 0.7845)	(39, 0.7845)	(40, 0.7897)	(41, 0.8)	(42, 0.8)	(43, 0.795)	(44, 0.8)	(45, 0.8)	(46, 0.8)	(47, 0.8)	(48, 0.8053)	(49, 0.8053)	(50, 0.8053)	(51, 0.8053)	(52, 0.8153)	(53, 0.805)	(54, 0.805)	(55, 0.8)	(56, 0.8)	(57, 0.8)	(58, 0.8)	(59, 0.8)	(60, 0.805)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[vertebral]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=95,
                    ytick={.55,.615,...,.75},
                    xtick={0,30,...,90},
                    ymin=.55,
                    ymax=.76,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.5548)	(1, 0.571)	(2, 0.5742)	(3, 0.5903)	(4, 0.5935)	(5, 0.5903)	(6, 0.5935)	(7, 0.5935)	(8, 0.5935)	(9, 0.5935)	(10, 0.6032)	(11, 0.6129)	(12, 0.6129)	(13, 0.6226)	(14, 0.629)	(15, 0.629)	(16, 0.6323)	(17, 0.6355)	(18, 0.6323)	(19, 0.6355)	(20, 0.6419)	(21, 0.6419)	(22, 0.6452)	(23, 0.6484)	(24, 0.6516)	(25, 0.6548)	(26, 0.6548)	(27, 0.6581)	(28, 0.6581)	(29, 0.6613)	(30, 0.6613)	(31, 0.6645)	(32, 0.6581)	(33, 0.6613)	(34, 0.6645)	(35, 0.6613)	(36, 0.6516)	(37, 0.6613)	(38, 0.6613)	(39, 0.6548)	(40, 0.6581)	(41, 0.6548)	(42, 0.6613)	(43, 0.6581)	(44, 0.6613)	(45, 0.6677)	(46, 0.6774)	(47, 0.6806)	(48, 0.6839)	(49, 0.6839)	(50, 0.6871)	(51, 0.6903)	(52, 0.6968)	(53, 0.6935)	(54, 0.7)	(55, 0.7032)	(56, 0.7)	(57, 0.6968)	(58, 0.6968)	(59, 0.6935)	(60, 0.6871)	(61, 0.6903)	(62, 0.6871)	(63, 0.6903)	(64, 0.6903)	(65, 0.6935)	(66, 0.6935)	(67, 0.6935)	(68, 0.6935)	(69, 0.7)	(70, 0.7)	(71, 0.7)	(72, 0.7065)	(73, 0.7065)	(74, 0.7097)	(75, 0.7097)	(76, 0.7161)	(77, 0.7161)	(78, 0.7194)	(79, 0.7161)	(80, 0.7097)	(81, 0.7065)	(82, 0.7065)	(83, 0.7065)	(84, 0.7065)	(85, 0.7065)	(86, 0.7065)	(87, 0.7032)	(88, 0.7065)	(89, 0.7032)	(90, 0.6968)	(91, 0.6968)	(92, 0.6935)	(93, 0.6935)};                                         
                \addplot[red,smooth,thick] plot coordinates {
                 (0, 0.5548)	(1, 0.5548)	(2, 0.5645)	(3, 0.5645)	(4, 0.5677)	(5, 0.5839)	(6, 0.5871)	(7, 0.5968)	(8, 0.6)	(9, 0.6032)	(10, 0.6032)	(11, 0.6065)	(12, 0.6161)	(13, 0.6097)	(14, 0.6129)	(15, 0.6129)	(16, 0.6226)	(17, 0.6323)	(18, 0.6452)	(19, 0.6581)	(20, 0.6548)	(21, 0.6645)	(22, 0.6581)	(23, 0.6645)	(24, 0.671)	(25, 0.6742)	(26, 0.6742)	(27, 0.6774)	(28, 0.6806)	(29, 0.6871)	(30, 0.6903)	(31, 0.6935)	(32, 0.6903)	(33, 0.6935)	(34, 0.6968)	(35, 0.7)	(36, 0.7097)	(37, 0.7065)	(38, 0.7097)	(39, 0.7194)	(40, 0.7194)	(41, 0.7194)	(42, 0.7355)	(43, 0.7355)	(44, 0.7387)	(45, 0.7419)	(46, 0.7484)	(47, 0.7419)	(48, 0.7484)	(49, 0.7516)	(50, 0.7355)	(51, 0.7419)	(52, 0.7419)	(53, 0.7387)	(54, 0.7387)	(55, 0.7355)	(56, 0.7323)	(57, 0.7355)	(58, 0.7452)	(59, 0.7419)	(60, 0.7484)	(61, 0.7581)	(62, 0.7613)	(63, 0.7419)	(64, 0.7452)	(65, 0.7419)	(66, 0.7419)	(67, 0.7516)	(68, 0.7548)	(69, 0.7452)	(70, 0.7419)	(71, 0.7452)	(72, 0.7387)	(73, 0.7419)	(74, 0.7355)	(75, 0.7387)	(76, 0.7355)	(77, 0.7419)	(78, 0.7419)	(79, 0.7548)	(80, 0.7516)	(81, 0.7484)	(82, 0.7387)	(83, 0.7419)	(84, 0.7419)	(85, 0.7419)	(86, 0.7355)	(87, 0.7323)	(88, 0.7355)	(89, 0.7355)	(90, 0.7387)	(91, 0.7387)	(92, 0.729)	(93, 0.7419)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.5548)	(1, 0.5516)	(2, 0.5484)	(3, 0.5548)	(4, 0.5516)	(5, 0.5484)	(6, 0.5677)	(7, 0.5645)	(8, 0.5677)	(9, 0.5742)	(10, 0.571)	(11, 0.5774)	(12, 0.5742)	(13, 0.5806)	(14, 0.5677)	(15, 0.5677)	(16, 0.5806)	(17, 0.5871)	(18, 0.5871)	(19, 0.5903)	(20, 0.5871)	(21, 0.5839)	(22, 0.5839)	(23, 0.5839)	(24, 0.5839)	(25, 0.5839)	(26, 0.5871)	(27, 0.5903)	(28, 0.5903)	(29, 0.5968)	(30, 0.6161)	(31, 0.6065)	(32, 0.6129)	(33, 0.6161)	(34, 0.6161)	(35, 0.6129)	(36, 0.6226)	(37, 0.6258)	(38, 0.6226)	(39, 0.6194)	(40, 0.6323)	(41, 0.6129)	(42, 0.6194)	(43, 0.6323)	(44, 0.6355)	(45, 0.6419)	(46, 0.6355)	(47, 0.6323)	(48, 0.6258)	(49, 0.6452)	(50, 0.6419)	(51, 0.6419)	(52, 0.6387)	(53, 0.6355)	(54, 0.6323)	(55, 0.6226)	(56, 0.629)	(57, 0.629)	(58, 0.629)	(59, 0.6323)	(60, 0.6226)	(61, 0.6355)	(62, 0.6355)	(63, 0.6452)	(64, 0.6387)	(65, 0.6387)	(66, 0.6323)	(67, 0.6387)	(68, 0.6452)	(69, 0.6419)	(70, 0.6484)	(71, 0.6484)	(72, 0.6484)	(73, 0.6484)	(74, 0.6452)	(75, 0.6516)	(76, 0.6581)	(77, 0.6548)	(78, 0.6581)	(79, 0.6548)	(80, 0.6548)	(81, 0.6613)	(82, 0.6516)	(83, 0.6387)	(84, 0.6484)	(85, 0.6516)	(86, 0.6484)	(87, 0.6355)	(88, 0.6387)	(89, 0.6419)	(90, 0.6419)	(91, 0.6387)	(92, 0.6419)	(93, 0.6419)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.5548)	(1, 0.5645)	(2, 0.5774)	(3, 0.5935)	(4, 0.5935)	(5, 0.6)	(6, 0.5968)	(7, 0.6)	(8, 0.6032)	(9, 0.5968)	(10, 0.6065)	(11, 0.6161)	(12, 0.6161)	(13, 0.6161)	(14, 0.6194)	(15, 0.6194)	(16, 0.6323)	(17, 0.6258)	(18, 0.629)	(19, 0.6323)	(20, 0.6355)	(21, 0.6355)	(22, 0.6355)	(23, 0.6387)	(24, 0.6516)	(25, 0.6581)	(26, 0.6645)	(27, 0.6645)	(28, 0.6677)	(29, 0.6677)	(30, 0.671)	(31, 0.671)	(32, 0.671)	(33, 0.6677)	(34, 0.6742)	(35, 0.671)	(36, 0.671)	(37, 0.6677)	(38, 0.6581)	(39, 0.6613)	(40, 0.6742)	(41, 0.6677)	(42, 0.6677)	(43, 0.6677)	(44, 0.671)	(45, 0.671)	(46, 0.6774)	(47, 0.6903)	(48, 0.6935)	(49, 0.6774)	(50, 0.6806)	(51, 0.6677)	(52, 0.6774)	(53, 0.6742)	(54, 0.6806)	(55, 0.6839)	(56, 0.6903)	(57, 0.6806)	(58, 0.6968)	(59, 0.7097)	(60, 0.6968)	(61, 0.6903)	(62, 0.6968)	(63, 0.6871)	(64, 0.6839)	(65, 0.6839)	(66, 0.6871)	(67, 0.6968)	(68, 0.6871)	(69, 0.6774)	(70, 0.6806)	(71, 0.671)	(72, 0.671)	(73, 0.6839)	(74, 0.6871)	(75, 0.6968)	(76, 0.6935)	(77, 0.6903)	(78, 0.6935)	(79, 0.6968)	(80, 0.6935)	(81, 0.6968)	(82, 0.7)	(83, 0.7032)	(84, 0.7)	(85, 0.7)	(86, 0.7129)	(87, 0.7129)	(88, 0.7129)	(89, 0.7129)	(90, 0.7194)	(91, 0.7161)	(92, 0.7161)	(93, 0.7129)};
            \end{axis}
        \end{tikzpicture}
    }%
    \qquad
        \subfigure[ionosphere]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=110,
                    ytick={.61,.635,...,.69},
                    xtick={0,35,...,110},
                    ymin=.61,
                    ymax=.69,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.6125)	(2, 0.6125)	(4, 0.621)	(6, 0.6239)	(8, 0.6267)	(10, 0.6296)	(13, 0.6296)	(15, 0.6296)	(17, 0.6353)	(19, 0.641)	(21, 0.641)	(23, 0.641)	(26, 0.6439)	(28, 0.6496)	(30, 0.6467)	(32, 0.6467)	(34, 0.6525)	(37, 0.661)	(39, 0.6639)	(41, 0.6725)	(43, 0.6753)	(45, 0.6753)	(47, 0.6753)	(50, 0.6753)	(52, 0.6725)	(54, 0.6753)	(56, 0.6753)	(58, 0.6781)	(61, 0.6752)	(63, 0.6724)	(65, 0.6752)	(67, 0.6752)	(69, 0.6752)	(71, 0.6752)	(74, 0.6752)	(76, 0.6752)	(78, 0.6781)	(80, 0.681)	(82, 0.681)	(85, 0.681)	(87, 0.6781)	(89, 0.681)	(91, 0.681)	(93, 0.681)	(95, 0.681)	(98, 0.681)	(100, 0.6838)	(102, 0.681)	(104, 0.6781)	(106, 0.6781)	(108, 0.6781)};                           
                \addplot[red,smooth,thick] plot coordinates {
                 (0, 0.6125)	(2, 0.6182)	(4, 0.6182)	(6, 0.6296)	(8, 0.6325)	(10, 0.6352)	(13, 0.6381)	(15, 0.641)	(17, 0.641)	(19, 0.6467)	(21, 0.6467)	(23, 0.6467)	(26, 0.6467)	(28, 0.6467)	(30, 0.6524)	(32, 0.6524)	(34, 0.6524)	(37, 0.6581)	(39, 0.6581)	(41, 0.661)	(43, 0.661)	(45, 0.661)	(47, 0.6638)	(50, 0.6638)	(52, 0.6638)	(54, 0.661)	(56, 0.661)	(58, 0.661)	(61, 0.6638)	(63, 0.6724)	(65, 0.6752)	(67, 0.6695)	(69, 0.6667)	(71, 0.6724)	(74, 0.6781)	(76, 0.681)	(78, 0.6838)	(80, 0.6781)	(82, 0.681)	(85, 0.6752)	(87, 0.6752)	(89, 0.6752)	(91, 0.6752)	(93, 0.6781)	(95, 0.6838)	(98, 0.6867)	(100, 0.6867)	(102, 0.6867)	(104, 0.6895)	(106, 0.6867)	(108, 0.6867)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.6125)	(2, 0.641)	(4, 0.641)	(6, 0.641)	(8, 0.6411)	(10, 0.6467)	(13, 0.6439)	(15, 0.6325)	(17, 0.641)	(19, 0.6411)	(21, 0.6495)	(23, 0.6552)	(26, 0.661)	(28, 0.661)	(30, 0.6638)	(32, 0.6581)	(34, 0.6638)	(37, 0.661)	(39, 0.6552)	(41, 0.6524)	(43, 0.6581)	(45, 0.6552)	(47, 0.6552)	(50, 0.661)	(52, 0.6667)	(54, 0.661)	(56, 0.6667)	(58, 0.6667)	(61, 0.6638)	(63, 0.6667)	(65, 0.6638)	(67, 0.6638)	(69, 0.6667)	(71, 0.6638)	(74, 0.6638)	(76, 0.6638)	(78, 0.6638)	(80, 0.6638)	(82, 0.6638)	(85, 0.6638)	(87, 0.6638)	(89, 0.6638)	(91, 0.6638)	(93, 0.661)	(95, 0.661)	(98, 0.661)	(100, 0.661)	(102, 0.661)	(104, 0.661)	(106, 0.661)	(108, 0.661)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.6125)	(2, 0.6125)	(4, 0.621)	(6, 0.6267)	(8, 0.6295)	(10, 0.6324)	(13, 0.6438)	(15, 0.6495)	(17, 0.6495)	(19, 0.6524)	(21, 0.6552)	(23, 0.6581)	(26, 0.6581)	(28, 0.6581)	(30, 0.661)	(32, 0.661)	(34, 0.6638)	(37, 0.6638)	(39, 0.6638)	(41, 0.6667)	(43, 0.6695)	(45, 0.6695)	(47, 0.6724)	(50, 0.6724)	(52, 0.6752)	(54, 0.6752)	(56, 0.6695)	(58, 0.6781)	(61, 0.6781)	(63, 0.6781)	(65, 0.6867)	(67, 0.6838)	(69, 0.6867)	(71, 0.6867)	(74, 0.6867)	(76, 0.6838)	(78, 0.6867)	(80, 0.6838)	(82, 0.6838)	(85, 0.681)	(87, 0.6867)	(89, 0.6838)	(91, 0.681)	(93, 0.681)	(95, 0.6782)	(98, 0.681)	(100, 0.681)	(102, 0.6867)	(104, 0.6867)	(106, 0.6895)	(108, 0.6895)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[climate]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=165,
                    ytick={.8,.835,...,.91},
                    xtick={0,50,...,160},
                    ymin=.8,
                    ymax=.91,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.8019)	(3, 0.8037)	(6, 0.8111)	(9, 0.813)	(13, 0.8278)	(16, 0.8315)	(19, 0.8407)	(22, 0.8444)	(26, 0.8463)	(29, 0.85)	(32, 0.8537)	(35, 0.8519)	(39, 0.8574)	(42, 0.863)	(45, 0.8648)	(48, 0.8667)	(52, 0.8704)	(55, 0.8704)	(58, 0.8685)	(61, 0.8759)	(65, 0.8778)	(68, 0.8778)	(71, 0.8778)	(74, 0.8796)	(78, 0.8833)	(81, 0.887)	(84, 0.887)	(88, 0.8889)	(91, 0.8889)	(94, 0.8926)	(97, 0.8926)	(101, 0.8963)	(104, 0.8963)	(107, 0.8963)	(110, 0.8981)	(114, 0.8981)	(117, 0.9)	(120, 0.9)	(123, 0.9)	(127, 0.8981)	(130, 0.9)	(133, 0.9)	(136, 0.9)	(140, 0.9019)	(143, 0.9019)	(146, 0.9019)	(149, 0.9037)	(153, 0.9037)	(156, 0.9037)	(159, 0.9037)	(162, 0.9037)};                                      
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.8019)	(3, 0.8056)	(6, 0.8111)	(9, 0.8148)	(13, 0.8241)	(16, 0.8278)	(19, 0.8296)	(22, 0.8315)	(26, 0.837)	(29, 0.8352)	(32, 0.8407)	(35, 0.8463)	(39, 0.8556)	(42, 0.8556)	(45, 0.863)	(48, 0.8667)	(52, 0.8704)	(55, 0.8722)	(58, 0.8741)	(61, 0.8741)	(65, 0.8778)	(68, 0.8796)	(71, 0.8722)	(74, 0.8759)	(78, 0.8778)	(81, 0.8778)	(84, 0.8815)	(88, 0.8833)	(91, 0.8833)	(94, 0.8907)	(97, 0.8926)	(101, 0.8926)	(104, 0.8926)	(107, 0.8944)	(110, 0.8963)	(114, 0.9)	(117, 0.9019)	(120, 0.9037)	(123, 0.9)	(127, 0.8981)	(130, 0.8981)	(133, 0.9)	(136, 0.8963)	(140, 0.9019)	(143, 0.9037)	(146, 0.9037)	(149, 0.9019)	(153, 0.9037)	(156, 0.9037)	(159, 0.9037)	(162, 0.9019)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.8019)	(3, 0.8111)	(6, 0.8111)	(9, 0.8148)	(13, 0.8241)	(16, 0.8296)	(19, 0.8315)	(22, 0.837)	(26, 0.8389)	(29, 0.8463)	(32, 0.85)	(35, 0.8556)	(39, 0.8593)	(42, 0.8648)	(45, 0.8667)	(48, 0.863)	(52, 0.863)	(55, 0.8574)	(58, 0.8593)	(61, 0.863)	(65, 0.8704)	(68, 0.8741)	(71, 0.8759)	(74, 0.8796)	(78, 0.887)	(81, 0.8852)	(84, 0.8833)	(88, 0.8833)	(91, 0.8796)	(94, 0.8815)	(97, 0.887)	(101, 0.887)	(104, 0.887)	(107, 0.887)	(110, 0.8889)	(114, 0.8907)	(117, 0.8926)	(120, 0.8963)	(123, 0.8981)	(127, 0.8981)	(130, 0.8981)	(133, 0.8963)	(136, 0.8981)	(140, 0.8963)	(143, 0.8963)	(146, 0.9)	(149, 0.9)	(153, 0.9)	(156, 0.9)	(159, 0.8981)	(162, 0.8981)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.8019)	(3, 0.813)	(6, 0.8167)	(9, 0.8222)	(13, 0.8333)	(16, 0.8389)	(19, 0.8389)	(22, 0.8407)	(26, 0.8426)	(29, 0.85)	(32, 0.8519)	(35, 0.8519)	(39, 0.8556)	(42, 0.8556)	(45, 0.8611)	(48, 0.8593)	(52, 0.8704)	(55, 0.8722)	(58, 0.8722)	(61, 0.8741)	(65, 0.8796)	(68, 0.8796)	(71, 0.8833)	(74, 0.8833)	(78, 0.887)	(81, 0.8852)	(84, 0.8833)	(88, 0.8852)	(91, 0.8852)	(94, 0.8833)	(97, 0.8833)	(101, 0.8815)	(104, 0.8833)	(107, 0.887)	(110, 0.8944)	(114, 0.9019)	(117, 0.8981)	(120, 0.8944)	(123, 0.8907)	(127, 0.8926)	(130, 0.8944)	(133, 0.8981)	(136, 0.9)	(140, 0.9019)	(143, 0.9037)	(146, 0.9019)	(149, 0.9056)	(153, 0.9056)	(156, 0.9056)	(159, 0.9056)	(162, 0.9056)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[breast]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=175,
                    ytick={.73,.77,...,.86},
                    xtick={0,55,...,170},
                    ymin=.73,
                    ymax=.86,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.7346)	(3, 0.7381)	(6, 0.7451)	(10, 0.7487)	(13, 0.7592)	(17, 0.7575)	(20, 0.7575)	(24, 0.7557)	(27, 0.7592)	(30, 0.7628)	(34, 0.7698)	(37, 0.768)	(41, 0.775)	(44, 0.7803)	(48, 0.7908)	(51, 0.7926)	(55, 0.7926)	(58, 0.7908)	(61, 0.7944)	(65, 0.7909)	(68, 0.7926)	(72, 0.7944)	(75, 0.7961)	(79, 0.8032)	(82, 0.8032)	(86, 0.8067)	(89, 0.8067)	(92, 0.8137)	(96, 0.8172)	(99, 0.819)	(103, 0.8207)	(106, 0.8207)	(110, 0.8207)	(113, 0.8207)	(116, 0.8207)	(120, 0.8207)	(123, 0.819)	(127, 0.8225)	(130, 0.819)	(134, 0.8225)	(137, 0.8207)	(141, 0.8242)	(144, 0.8278)	(147, 0.8278)	(151, 0.8295)	(154, 0.8295)	(158, 0.8313)	(161, 0.8295)	(165, 0.8313)	(168, 0.8331)	(171, 0.8348)};            
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.7346)	(3, 0.7364)	(6, 0.7382)	(10, 0.7399)	(13, 0.7417)	(17, 0.7417)	(20, 0.7452)	(24, 0.7505)	(27, 0.7592)	(30, 0.7645)	(34, 0.7645)	(37, 0.7645)	(41, 0.7645)	(44, 0.7698)	(48, 0.7786)	(51, 0.7873)	(55, 0.7909)	(58, 0.7944)	(61, 0.8014)	(65, 0.8031)	(68, 0.8031)	(72, 0.8084)	(75, 0.8119)	(79, 0.8154)	(82, 0.8119)	(86, 0.819)	(89, 0.819)	(92, 0.8225)	(96, 0.826)	(99, 0.8278)	(103, 0.8313)	(106, 0.8348)	(110, 0.8365)	(113, 0.8383)	(116, 0.8365)	(120, 0.8419)	(123, 0.8419)	(127, 0.8419)	(130, 0.8471)	(134, 0.8489)	(137, 0.8524)	(141, 0.8559)	(144, 0.8559)	(147, 0.8559)	(151, 0.8541)	(154, 0.8541)	(158, 0.8489)	(161, 0.8506)	(165, 0.8506)	(168, 0.8506)	(171, 0.8506)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.7346)	(3, 0.7346)	(6, 0.7311)	(10, 0.7364)	(13, 0.7452)	(17, 0.74)	(20, 0.7488)	(24, 0.754)	(27, 0.7541)	(30, 0.754)	(34, 0.7558)	(37, 0.7558)	(41, 0.7576)	(44, 0.7541)	(48, 0.7558)	(51, 0.7628)	(55, 0.7611)	(58, 0.7611)	(61, 0.7628)	(65, 0.7646)	(68, 0.7628)	(72, 0.7593)	(75, 0.7593)	(79, 0.7593)	(82, 0.7646)	(86, 0.7663)	(89, 0.7663)	(92, 0.7663)	(96, 0.7699)	(99, 0.7751)	(103, 0.7751)	(106, 0.7769)	(110, 0.7787)	(113, 0.7769)	(116, 0.7787)	(120, 0.7804)	(123, 0.7804)	(127, 0.7822)	(130, 0.7839)	(134, 0.7857)	(137, 0.7839)	(141, 0.7822)	(144, 0.7874)	(147, 0.7892)	(151, 0.7892)	(154, 0.7909)	(158, 0.7909)	(161, 0.7909)	(165, 0.7927)	(168, 0.7927)	(171, 0.7927)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.7346)	(3, 0.7451)	(6, 0.7451)	(10, 0.7539)	(13, 0.7592)	(17, 0.7627)	(20, 0.7644)	(24, 0.7644)	(27, 0.7662)	(30, 0.7697)	(34, 0.7732)	(37, 0.775)	(41, 0.7767)	(44, 0.782)	(48, 0.7855)	(51, 0.7873)	(55, 0.7961)	(58, 0.7978)	(61, 0.7979)	(65, 0.8067)	(68, 0.8154)	(72, 0.819)	(75, 0.819)	(79, 0.8242)	(82, 0.8277)	(86, 0.833)	(89, 0.8295)	(92, 0.833)	(96, 0.8331)	(99, 0.8383)	(103, 0.8418)	(106, 0.8383)	(110, 0.8401)	(113, 0.8366)	(116, 0.8383)	(120, 0.8401)	(123, 0.8383)	(127, 0.8366)	(130, 0.8348)	(134, 0.8313)	(137, 0.8313)	(141, 0.8295)	(144, 0.8295)	(147, 0.8295)	(151, 0.8295)	(154, 0.8295)	(158, 0.826)	(161, 0.8313)	(165, 0.8313)	(168, 0.8313)	(171, 0.8295)};
            \end{axis}
        \end{tikzpicture}
    }%
    \qquad   
        \subfigure[blood]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=230,
                    ytick={.62,.665,...,.77},
                    xtick={0,70,...,220},
                    ymin=.62,
                    ymax=.77,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.6243)	(4, 0.6229)	(9, 0.6417)	(13, 0.6497)	(18, 0.6577)	(22, 0.6617)	(27, 0.6671)	(31, 0.6685)	(36, 0.6725)	(40, 0.6765)	(45, 0.6725)	(49, 0.6858)	(54, 0.6805)	(58, 0.6845)	(63, 0.6832)	(67, 0.6885)	(72, 0.6925)	(76, 0.6938)	(81, 0.6965)	(85, 0.6885)	(90, 0.6938)	(94, 0.6898)	(99, 0.6951)	(103, 0.6965)	(108, 0.6991)	(112, 0.7045)	(117, 0.7058)	(122, 0.7098)	(126, 0.7071)	(131, 0.7085)	(135, 0.7099)	(140, 0.7125)	(144, 0.7139)	(149, 0.7166)	(153, 0.7152)	(158, 0.7152)	(162, 0.7192)	(167, 0.7179)	(171, 0.7179)	(176, 0.7179)	(180, 0.7179)	(185, 0.7219)	(189, 0.7233)	(194, 0.7259)	(198, 0.7246)	(203, 0.7246)	(207, 0.7313)	(212, 0.7286)	(216, 0.7326)	(221, 0.7326)	(225, 0.7353)}; 
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.6243)	(4, 0.6456)	(9, 0.659)	(13, 0.6738)	(18, 0.6899)	(22, 0.7006)	(27, 0.7086)	(31, 0.718)	(36, 0.718)	(40, 0.7287)	(45, 0.7367)	(49, 0.7367)	(54, 0.7393)	(58, 0.7434)	(63, 0.7541)	(67, 0.7461)	(72, 0.7461)	(76, 0.7501)	(81, 0.7541)	(85, 0.7514)	(90, 0.7474)	(94, 0.7528)	(99, 0.7514)	(103, 0.7555)	(108, 0.7488)	(112, 0.7488)	(117, 0.7501)	(122, 0.7474)	(126, 0.7448)	(131, 0.7461)	(135, 0.7488)	(140, 0.7461)	(144, 0.7488)	(149, 0.7488)	(153, 0.7474)	(158, 0.7474)	(162, 0.7541)	(167, 0.7595)	(171, 0.7622)	(176, 0.7662)	(180, 0.7582)	(185, 0.7622)	(189, 0.7622)	(194, 0.7595)	(198, 0.7621)	(203, 0.7635)	(207, 0.7635)	(212, 0.7608)	(216, 0.7662)	(221, 0.7635)	(225, 0.7662)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.6243)	(4, 0.6216)	(9, 0.6337)	(13, 0.6404)	(18, 0.635)	(22, 0.6377)	(27, 0.6457)	(31, 0.643)	(36, 0.6471)	(40, 0.6457)	(45, 0.6484)	(49, 0.6417)	(54, 0.6484)	(58, 0.6524)	(63, 0.6444)	(67, 0.6497)	(72, 0.6417)	(76, 0.6484)	(81, 0.651)	(85, 0.6577)	(90, 0.6577)	(94, 0.6484)	(99, 0.647)	(103, 0.6537)	(108, 0.6497)	(112, 0.6537)	(117, 0.6564)	(122, 0.6591)	(126, 0.6604)	(131, 0.6618)	(135, 0.6605)	(140, 0.6605)	(144, 0.6604)	(149, 0.6631)	(153, 0.6631)	(158, 0.6658)	(162, 0.6671)	(167, 0.6685)	(171, 0.6698)	(176, 0.6685)	(180, 0.6725)	(185, 0.6698)	(189, 0.6698)	(194, 0.6711)	(198, 0.6752)	(203, 0.6792)	(207, 0.6792)	(212, 0.6792)	(216, 0.6792)	(221, 0.6792)	(225, 0.6806)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.6243)	(4, 0.6377)	(9, 0.6577)	(13, 0.6537)	(18, 0.6752)	(22, 0.6845)	(27, 0.6979)	(31, 0.6993)	(36, 0.7073)	(40, 0.7086)	(45, 0.714)	(49, 0.7086)	(54, 0.7166)	(58, 0.7246)	(63, 0.7246)	(67, 0.7286)	(72, 0.734)	(76, 0.7393)	(81, 0.7393)	(85, 0.7393)	(90, 0.7353)	(94, 0.7434)	(99, 0.7514)	(103, 0.754)	(108, 0.7514)	(112, 0.7568)	(117, 0.7514)	(122, 0.7488)	(126, 0.7488)	(131, 0.7447)	(135, 0.7514)	(140, 0.7488)	(144, 0.7528)	(149, 0.7475)	(153, 0.7488)	(158, 0.7474)	(162, 0.7501)	(167, 0.7541)	(171, 0.7541)	(176, 0.7501)	(180, 0.7608)	(185, 0.7568)	(189, 0.7555)	(194, 0.7568)	(198, 0.7595)	(203, 0.7608)	(207, 0.7595)	(212, 0.7541)	(216, 0.7555)	(221, 0.7541)	(225, 0.7541)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad  
        \subfigure[QSAR]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=320,
                    ytick={.61,.653,...,.75},
                    xtick={0,100,...,320},
                    ymin=.61,
                    ymax=.75,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[smooth,thick,dashed] plot coordinates {  
                (0, 0.6208)	(6, 0.6227)	(12, 0.6303)	(19, 0.6341)	(25, 0.6369)	(31, 0.635)	(38, 0.6426)	(44, 0.6473)	(51, 0.6644)	(57, 0.6682)	(63, 0.672)	(70, 0.672)	(76, 0.6767)	(82, 0.673)	(89, 0.6777)	(95, 0.6758)	(102, 0.6777)	(108, 0.6758)	(114, 0.6824)	(121, 0.691)	(127, 0.6891)	(133, 0.6862)	(140, 0.6929)	(146, 0.6948)	(153, 0.6986)	(159, 0.6938)	(165, 0.6976)	(172, 0.7024)	(178, 0.6996)	(185, 0.7015)	(191, 0.6967)	(197, 0.6986)	(204, 0.6996)	(210, 0.7014)	(216, 0.7033)	(223, 0.7053)	(229, 0.709)	(236, 0.709)	(242, 0.7024)	(248, 0.7071)	(255, 0.7062)	(261, 0.7071)	(267, 0.7062)	(274, 0.7062)	(280, 0.7081)	(287, 0.709)	(293, 0.709)	(299, 0.7072)	(306, 0.7053)	(312, 0.7091)	(318, 0.711)};
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.6208)	(6, 0.6246)	(12, 0.6294)	(19, 0.6369)	(25, 0.6464)	(31, 0.6559)	(38, 0.6645)	(44, 0.6721)	(51, 0.6777)	(57, 0.6853)	(63, 0.6891)	(70, 0.6919)	(76, 0.6901)	(82, 0.6948)	(89, 0.6995)	(95, 0.6986)	(102, 0.7062)	(108, 0.7119)	(114, 0.7128)	(121, 0.7147)	(127, 0.7176)	(133, 0.7185)	(140, 0.7138)	(146, 0.7185)	(153, 0.7195)	(159, 0.7185)	(165, 0.7223)	(172, 0.728)	(178, 0.7327)	(185, 0.7384)	(191, 0.7404)	(197, 0.7451)	(204, 0.7441)	(210, 0.7375)	(216, 0.7375)	(223, 0.7422)	(229, 0.7432)	(236, 0.7422)	(242, 0.7413)	(248, 0.7375)	(255, 0.7337)	(261, 0.7299)	(267, 0.7337)	(274, 0.7384)	(280, 0.7346)	(287, 0.7403)	(293, 0.7375)	(299, 0.7375)	(306, 0.7394)	(312, 0.7413)	(318, 0.7385)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.6208)	(6, 0.6151)	(12, 0.6228)	(19, 0.6199)	(25, 0.6218)	(31, 0.6256)	(38, 0.6228)	(44, 0.6237)	(51, 0.6227)	(57, 0.6227)	(63, 0.6199)	(70, 0.6199)	(76, 0.6171)	(82, 0.6113)	(89, 0.6133)	(95, 0.6142)	(102, 0.617)	(108, 0.6322)	(114, 0.6303)	(121, 0.6351)	(127, 0.6322)	(133, 0.6322)	(140, 0.6341)	(146, 0.6398)	(153, 0.6342)	(159, 0.6351)	(165, 0.6341)	(172, 0.6303)	(178, 0.6312)	(185, 0.636)	(191, 0.635)	(197, 0.6369)	(204, 0.6322)	(210, 0.6322)	(216, 0.6379)	(223, 0.6379)	(229, 0.6351)	(236, 0.6389)	(242, 0.637)	(248, 0.6389)	(255, 0.637)	(261, 0.636)	(267, 0.637)	(274, 0.6398)	(280, 0.6379)	(287, 0.6427)	(293, 0.6408)	(299, 0.6417)	(306, 0.6446)	(312, 0.6455)	(318, 0.6474)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.6208)	(6, 0.6237)	(12, 0.6275)	(19, 0.6284)	(25, 0.6417)	(31, 0.6493)	(38, 0.6512)	(44, 0.6654)	(51, 0.6701)	(57, 0.6787)	(63, 0.6768)	(70, 0.6835)	(76, 0.6806)	(82, 0.6901)	(89, 0.6901)	(95, 0.6911)	(102, 0.6844)	(108, 0.6806)	(114, 0.6825)	(121, 0.691)	(127, 0.6986)	(133, 0.7014)	(140, 0.7043)	(146, 0.7062)	(153, 0.7062)	(159, 0.7052)	(165, 0.7128)	(172, 0.7195)	(178, 0.7166)	(185, 0.7119)	(191, 0.7148)	(197, 0.7148)	(204, 0.7167)	(210, 0.7214)	(216, 0.7214)	(223, 0.7195)	(229, 0.7261)	(236, 0.7252)	(242, 0.7261)	(248, 0.7252)	(255, 0.7232)	(261, 0.7204)	(267, 0.7261)	(274, 0.7195)	(280, 0.7223)	(287, 0.7195)	(293, 0.7185)	(299, 0.7185)	(306, 0.7214)	(312, 0.7261)	(318, 0.7261)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad 
        \subfigure[banknote]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=410,
                    ytick={.93,.95,...,.99},
                    xtick={0,130,...,400},
                    ymin=.93,
                    ymax=.994,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.9308)	(8, 0.9352)	(16, 0.9381)	(24, 0.9446)	(33, 0.9476)	(41, 0.9512)	(49, 0.9548)	(58, 0.9563)	(66, 0.957)	(74, 0.9585)	(83, 0.9614)	(91, 0.9621)	(99, 0.9629)	(107, 0.9629)	(116, 0.965)	(124, 0.9658)	(132, 0.9709)	(141, 0.9767)	(149, 0.9774)	(157, 0.9789)	(166, 0.9789)	(174, 0.9789)	(182, 0.9796)	(190, 0.9803)	(199, 0.9803)	(207, 0.9803)	(215, 0.9803)	(224, 0.9811)	(232, 0.9818)	(240, 0.9818)	(249, 0.9818)	(257, 0.9832)	(265, 0.9832)	(273, 0.9832)	(282, 0.9832)	(290, 0.9832)	(298, 0.984)	(307, 0.984)	(315, 0.984)	(323, 0.9869)	(332, 0.9869)	(340, 0.9876)	(348, 0.9876)	(356, 0.9883)	(365, 0.9876)	(373, 0.9876)	(381, 0.9876)	(390, 0.9876)	(398, 0.9876)	(406, 0.9876)	(414, 0.9876)};
                \addplot[red,smooth,thick] plot coordinates {
                (0, 0.9308)	(8, 0.976)	(16, 0.9854)	(24, 0.9869)	(33, 0.9883)	(41, 0.9898)	(49, 0.9905)	(58, 0.9913)	(66, 0.9913)	(74, 0.9905)	(83, 0.9891)	(91, 0.9891)	(99, 0.9891)	(107, 0.9891)	(116, 0.9891)	(124, 0.9891)	(132, 0.9891)	(141, 0.9891)	(149, 0.9898)	(157, 0.9905)	(166, 0.9891)	(174, 0.9891)	(182, 0.9891)	(190, 0.9891)	(199, 0.9898)	(207, 0.9891)	(215, 0.9891)	(224, 0.9898)	(232, 0.9898)	(240, 0.9898)	(249, 0.9898)	(257, 0.9898)	(265, 0.9905)	(273, 0.9905)	(282, 0.9905)	(290, 0.9905)	(298, 0.9905)	(307, 0.9905)	(315, 0.9905)	(323, 0.9905)	(332, 0.9905)	(340, 0.9905)	(348, 0.9905)	(356, 0.9905)	(365, 0.9905)	(373, 0.9905)	(381, 0.9905)	(390, 0.9905)	(398, 0.9905)	(406, 0.9905)	(414, 0.9905)};
                 \addplot[red,dashed,thick] plot coordinates {
                 (0, 0.9308)	(8, 0.9322)	(16, 0.933)	(24, 0.9337)	(33, 0.9337)	(41, 0.9359)	(49, 0.9381)	(58, 0.9381)	(66, 0.9374)	(74, 0.9388)	(83, 0.9403)	(91, 0.9439)	(99, 0.9446)	(107, 0.949)	(116, 0.9541)	(124, 0.9548)	(132, 0.9548)	(141, 0.957)	(149, 0.9607)	(157, 0.9643)	(166, 0.9687)	(174, 0.9701)	(182, 0.9701)	(190, 0.9716)	(199, 0.976)	(207, 0.9767)	(215, 0.9774)	(224, 0.9774)	(232, 0.9781)	(240, 0.9796)	(249, 0.9796)	(257, 0.9811)	(265, 0.9825)	(273, 0.984)	(282, 0.9869)	(290, 0.9869)	(298, 0.9869)	(307, 0.9869)	(315, 0.9869)	(323, 0.9869)	(332, 0.9869)	(340, 0.9876)	(348, 0.9876)	(356, 0.9876)	(365, 0.9876)	(373, 0.9883)	(381, 0.9883)	(390, 0.9883)	(398, 0.9883)	(406, 0.9883)	(414, 0.9883)};
                  \addplot[smooth,thick,thick] plot coordinates {
                 (0, 0.9308)	(8, 0.9687)	(16, 0.9803)	(24, 0.9825)	(33, 0.9854)	(41, 0.984)	(49, 0.984)	(58, 0.984)	(66, 0.984)	(74, 0.9833)	(83, 0.9833)	(91, 0.9833)	(99, 0.9833)	(107, 0.9847)	(116, 0.9847)	(124, 0.9847)	(132, 0.9847)	(141, 0.9854)	(149, 0.9854)	(157, 0.9854)	(166, 0.9862)	(174, 0.9862)	(182, 0.9862)	(190, 0.9862)	(199, 0.9869)	(207, 0.9869)	(215, 0.9876)	(224, 0.9876)	(232, 0.9876)	(240, 0.9876)	(249, 0.9884)	(257, 0.9891)	(265, 0.9891)	(273, 0.9891)	(282, 0.9891)	(290, 0.9891)	(298, 0.9891)	(307, 0.9891)	(315, 0.9891)	(323, 0.9891)	(332, 0.9891)	(340, 0.9891)	(348, 0.9891)	(356, 0.9891)	(365, 0.9898)	(373, 0.9898)	(381, 0.9898)	(390, 0.9898)	(398, 0.9898)	(406, 0.9898)	(414, 0.9898)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
 \subfigure[methods]{
\begin{tikzpicture}[scale=0.5]
            \draw[red] (1,1)--(3,1);
            \node[right,red] at (4,1) {\small Epis};
            \draw[red, dashed] (7,1)--(9,1);
            \node[right,red] at (10,1) {\small Alea};
            \draw[black, dashed] (1,2)--(3,2);
            \node[right] at (4,2) {\small Rand};
            \draw[black] (7,2)--(9,2);
            \node[right] at (10,2) {\small Stan};
             \end{tikzpicture}}
           \caption{Average accuracies (y-axis) for the Parzen window classifier as a function of the number of examples queried from the pool (x-axis).}
           \label{fig:UncAcc8}
\end{figure}
%\vspace{-5mm}
%\setcounter{subfigure}{0}
%%------------------------------------------------

==> FigTreeAcc.tex <==
\begin{figure}[!ht]
    \centering    
        \subfigure[parkinsons]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=65,
                    ytick={.75,.78,...,.85},
                    xtick={0,20,...,60},
                    ymin=.75,
                    ymax=.85,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.7598)	(0, 0.7598)	(1, 0.7673)	(1, 0.7673)	(2, 0.7759)	(3, 0.771)	(3, 0.771)	(4, 0.7793)	(4, 0.7793)	(5, 0.785)	(6, 0.7944)	(6, 0.7944)	(7, 0.7957)	(7, 0.7957)	(8, 0.7937)	(9, 0.7972)	(9, 0.7972)	(10, 0.7936)	(10, 0.7936)	(11, 0.7964)	(12, 0.7888)	(12, 0.7888)	(13, 0.7961)	(14, 0.7989)	(14, 0.7989)	(15, 0.7991)	(15, 0.7991)	(16, 0.801)	(17, 0.8025)	(17, 0.8025)	(18, 0.8057)	(18, 0.8057)	(19, 0.8047)	(20, 0.8059)	(20, 0.8059)	(21, 0.8056)	(21, 0.8056)	(22, 0.8072)	(23, 0.8056)	(23, 0.8056)	(24, 0.8103)	(25, 0.8109)	(25, 0.8109)	(26, 0.8132)	(26, 0.8132)	(27, 0.8108)	(28, 0.8134)	(28, 0.8134)	(29, 0.8129)	(29, 0.8129)	(30, 0.8136)	(31, 0.8155)	(31, 0.8155)	(32, 0.8214)	(32, 0.8214)	(33, 0.8218)	(34, 0.8213)	(34, 0.8213)	(35, 0.8215)	(35, 0.8215)	(36, 0.8246)	(60, 0.8415)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.7598)	(0, 0.7598)	(1, 0.7665)	(1, 0.7665)	(2, 0.7765)	(3, 0.7767)	(3, 0.7767)	(4, 0.7814)	(4, 0.7814)	(5, 0.7852)	(6, 0.7859)	(6, 0.7859)	(7, 0.793)	(7, 0.793)	(8, 0.7937)	(9, 0.798)	(9, 0.798)	(10, 0.7999)	(10, 0.7999)	(11, 0.8006)	(12, 0.8043)	(12, 0.8043)	(13, 0.8017)	(14, 0.8039)	(14, 0.8039)	(15, 0.8027)	(15, 0.8027)	(16, 0.8061)	(17, 0.8041)	(17, 0.8041)	(18, 0.8037)	(18, 0.8037)	(19, 0.8015)	(20, 0.8054)	(20, 0.8054)	(21, 0.8047)	(21, 0.8047)	(22, 0.8063)	(23, 0.8051)	(23, 0.8051)	(24, 0.8046)	(25, 0.808)	(25, 0.808)	(26, 0.8081)	(26, 0.8081)	(27, 0.8107)	(28, 0.8123)	(28, 0.8123)	(29, 0.8127)	(29, 0.8127)	(30, 0.8139)	(31, 0.8164)	(31, 0.8164)	(32, 0.8163)	(32, 0.8163)	(33, 0.8144)	(34, 0.8141)	(34, 0.8141)	(35, 0.8174)	(35, 0.8174)	(36, 0.8187)	(60, 0.8274)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.7598)	(0, 0.7598)	(1, 0.7603)	(1, 0.7603)	(2, 0.7612)	(3, 0.76)	(3, 0.76)	(4, 0.7609)	(4, 0.7609)	(5, 0.7609)	(6, 0.7629)	(6, 0.7629)	(7, 0.764)	(7, 0.764)	(8, 0.7649)	(9, 0.7739)	(9, 0.7739)	(10, 0.7759)	(10, 0.7759)	(11, 0.7709)	(12, 0.7757)	(12, 0.7757)	(13, 0.7754)	(14, 0.7762)	(14, 0.7762)	(15, 0.7765)	(15, 0.7765)	(16, 0.7781)	(17, 0.7835)	(17, 0.7835)	(18, 0.7836)	(18, 0.7836)	(19, 0.7857)	(20, 0.7876)	(20, 0.7876)	(21, 0.7876)	(21, 0.7876)	(22, 0.7881)	(23, 0.7929)	(23, 0.7929)	(24, 0.7939)	(25, 0.7966)	(25, 0.7966)	(26, 0.7963)	(26, 0.7963)	(27, 0.7954)	(28, 0.7957)	(28, 0.7957)	(29, 0.7928)	(29, 0.7928)	(30, 0.799)	(31, 0.7969)	(31, 0.7969)	(32, 0.7967)	(32, 0.7967)	(33, 0.7955)	(34, 0.798)	(34, 0.798)	(35, 0.7973)	(35, 0.7973)	(36, 0.8005)	(60, 0.8192)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.7598)	(0, 0.7598)	(1, 0.7665)	(1, 0.7665)	(2, 0.7765)	(3, 0.7767)	(3, 0.7767)	(4, 0.7814)	(4, 0.7814)	(5, 0.7852)	(6, 0.7859)	(6, 0.7859)	(7, 0.793)	(7, 0.793)	(8, 0.7937)	(9, 0.798)	(9, 0.798)	(10, 0.7999)	(10, 0.7999)	(11, 0.8006)	(12, 0.8043)	(12, 0.8043)	(13, 0.8017)	(14, 0.8039)	(14, 0.8039)	(15, 0.8027)	(15, 0.8027)	(16, 0.8061)	(17, 0.8041)	(17, 0.8041)	(18, 0.8037)	(18, 0.8037)	(19, 0.8015)	(20, 0.8054)	(20, 0.8054)	(21, 0.8047)	(21, 0.8047)	(22, 0.8063)	(23, 0.8051)	(23, 0.8051)	(24, 0.8046)	(25, 0.808)	(25, 0.808)	(26, 0.8081)	(26, 0.8081)	(27, 0.8107)	(28, 0.8123)	(28, 0.8123)	(29, 0.8127)	(29, 0.8127)	(30, 0.8139)	(31, 0.8164)	(31, 0.8164)	(32, 0.8163)	(32, 0.8163)	(33, 0.8144)	(34, 0.8141)	(34, 0.8141)	(35, 0.8174)	(35, 0.8174)	(36, 0.8187)	(60, 0.8274)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[vertebral]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=95,
                    ytick={.775,.785,...,.81},
                    xtick={0,30,...,90},
                    ymin=.775,
                    ymax=.81,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.7778)	(0, 0.7778)	(1, 0.7784)	(2, 0.7816)	(3, 0.7826)	(4, 0.7836)	(5, 0.7853)	(6, 0.7864)	(7, 0.7868)	(8, 0.7889)	(9, 0.7876)	(10, 0.7893)	(11, 0.7864)	(12, 0.7896)	(13, 0.7905)	(14, 0.7909)	(15, 0.7932)	(15, 0.7932)	(16, 0.7936)	(17, 0.7919)	(18, 0.7917)	(19, 0.7922)	(20, 0.7943)	(21, 0.7948)	(22, 0.7949)	(23, 0.7957)	(24, 0.7962)	(25, 0.7978)	(26, 0.7986)	(27, 0.7999)	(28, 0.7995)	(29, 0.7994)	(30, 0.796)	(31, 0.7985)	(31, 0.7985)	(32, 0.7988)	(33, 0.8011)	(34, 0.8014)	(35, 0.7987)	(36, 0.8002)	(37, 0.7969)	(38, 0.7955)	(39, 0.7955)	(40, 0.7971)	(41, 0.8008)	(42, 0.7997)	(43, 0.8027)	(44, 0.8019)	(45, 0.7988)	(46, 0.7996)	(47, 0.8034)	(47, 0.8034)	(48, 0.8019)	(49, 0.8004)	(50, 0.8015)	(51, 0.8035)	(52, 0.8038)	(53, 0.8032)	(54, 0.8033)	(55, 0.801)	(56, 0.8011)	(57, 0.8035)	(58, 0.8037)	(59, 0.8018)	(60, 0.8032)	(61, 0.8021)	(62, 0.8026)	(62, 0.8026)	(63, 0.8048)	(64, 0.8017)	(65, 0.8042)	(66, 0.8017)	(67, 0.8049)	(68, 0.803)	(69, 0.8039)	(70, 0.8027)	(71, 0.8041)	(72, 0.8061)	(73, 0.805)	(74, 0.8072)	(75, 0.8075)	(76, 0.8053)	(77, 0.8029)	(78, 0.8039)	(78, 0.8039)	(79, 0.8054)	(80, 0.8039)	(81, 0.8052)	(82, 0.8059)	(83, 0.8037)	(84, 0.8055)	(85, 0.8052)	(86, 0.8064)	(87, 0.8038)	(93, 0.8052)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.7778)	(0, 0.7778)	(1, 0.7797)	(2, 0.7807)	(3, 0.784)	(4, 0.7842)	(5, 0.7845)	(6, 0.7846)	(7, 0.7845)	(8, 0.7895)	(9, 0.7867)	(10, 0.7881)	(11, 0.7867)	(12, 0.7892)	(13, 0.7892)	(14, 0.789)	(15, 0.7899)	(15, 0.7899)	(16, 0.7894)	(17, 0.7897)	(18, 0.7912)	(19, 0.7911)	(20, 0.7891)	(21, 0.793)	(22, 0.7919)	(23, 0.7922)	(24, 0.7917)	(25, 0.791)	(26, 0.7923)	(27, 0.7926)	(28, 0.7919)	(29, 0.7928)	(30, 0.7914)	(31, 0.7911)	(31, 0.7911)	(32, 0.7912)	(33, 0.7912)	(34, 0.791)	(35, 0.7907)	(36, 0.7919)	(37, 0.7923)	(38, 0.7908)	(39, 0.7913)	(40, 0.7927)	(41, 0.7941)	(42, 0.7937)	(43, 0.7919)	(44, 0.7922)	(45, 0.791)	(46, 0.7938)	(47, 0.7925)	(47, 0.7925)	(48, 0.793)	(49, 0.7925)	(50, 0.7938)	(51, 0.7954)	(52, 0.7944)	(53, 0.7949)	(54, 0.7954)	(55, 0.7974)	(56, 0.797)	(57, 0.7966)	(58, 0.7968)	(59, 0.7974)	(60, 0.7975)	(61, 0.7974)	(62, 0.7992)	(62, 0.7992)	(63, 0.7974)	(64, 0.7956)	(65, 0.7951)	(66, 0.7934)	(67, 0.7938)	(68, 0.7952)	(69, 0.7946)	(70, 0.7932)	(71, 0.7923)	(72, 0.7926)	(73, 0.7934)	(74, 0.7932)	(75, 0.7951)	(76, 0.7949)	(77, 0.795)	(78, 0.7942)	(78, 0.7942)	(79, 0.7948)	(80, 0.7961)	(81, 0.7969)	(82, 0.7973)	(83, 0.7974)	(84, 0.7957)	(85, 0.7961)	(86, 0.7967)	(87, 0.7988)	(93, 0.7966)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.7778)	(0, 0.7778)	(1, 0.7789)	(2, 0.7812)	(3, 0.7833)	(4, 0.7821)	(5, 0.7828)	(6, 0.7861)	(7, 0.7855)	(8, 0.7859)	(9, 0.7865)	(10, 0.7865)	(11, 0.7866)	(12, 0.7854)	(13, 0.7861)	(14, 0.7877)	(15, 0.789)	(15, 0.789)	(16, 0.7887)	(17, 0.7899)	(18, 0.7893)	(19, 0.7899)	(20, 0.7874)	(21, 0.7882)	(22, 0.7897)	(23, 0.7905)	(24, 0.791)	(25, 0.7922)	(26, 0.792)	(27, 0.7911)	(28, 0.7913)	(29, 0.7932)	(30, 0.794)	(31, 0.7965)	(31, 0.7965)	(32, 0.7955)	(33, 0.7932)	(34, 0.7936)	(35, 0.792)	(36, 0.7913)	(37, 0.7912)	(38, 0.7915)	(39, 0.7937)	(40, 0.7956)	(41, 0.7952)	(42, 0.7963)	(43, 0.7943)	(44, 0.7929)	(45, 0.7929)	(46, 0.7948)	(47, 0.7936)	(47, 0.7936)	(48, 0.7947)	(49, 0.7958)	(50, 0.7961)	(51, 0.7951)	(52, 0.7946)	(53, 0.7939)	(54, 0.7923)	(55, 0.7919)	(56, 0.7926)	(57, 0.791)	(58, 0.7926)	(59, 0.7948)	(60, 0.7944)	(61, 0.7957)	(62, 0.7965)	(62, 0.7965)	(63, 0.7975)	(64, 0.7994)	(65, 0.8)	(66, 0.7988)	(67, 0.7988)	(68, 0.7988)	(69, 0.7988)	(70, 0.7972)	(71, 0.7992)	(72, 0.7989)	(73, 0.7979)	(74, 0.7955)	(75, 0.7959)	(76, 0.7967)	(77, 0.7988)	(78, 0.7987)	(78, 0.7987)	(79, 0.7965)	(80, 0.797)	(81, 0.797)	(82, 0.7973)	(83, 0.7965)	(84, 0.7977)	(85, 0.7979)	(86, 0.7969)	(87, 0.7963)	(93, 0.7962)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.7778)	(0, 0.7778)	(1, 0.7797)	(2, 0.7807)	(3, 0.784)	(4, 0.7842)	(5, 0.7845)	(6, 0.7846)	(7, 0.7845)	(8, 0.7895)	(9, 0.7867)	(10, 0.7881)	(11, 0.7867)	(12, 0.7892)	(13, 0.7892)	(14, 0.789)	(15, 0.7899)	(15, 0.7899)	(16, 0.7894)	(17, 0.7897)	(18, 0.7912)	(19, 0.7911)	(20, 0.7891)	(21, 0.793)	(22, 0.7919)	(23, 0.7922)	(24, 0.7917)	(25, 0.791)	(26, 0.7923)	(27, 0.7926)	(28, 0.7919)	(29, 0.7928)	(30, 0.7914)	(31, 0.7911)	(31, 0.7911)	(32, 0.7912)	(33, 0.7912)	(34, 0.791)	(35, 0.7907)	(36, 0.7919)	(37, 0.7923)	(38, 0.7908)	(39, 0.7913)	(40, 0.7927)	(41, 0.7941)	(42, 0.7937)	(43, 0.7919)	(44, 0.7922)	(45, 0.791)	(46, 0.7938)	(47, 0.7925)	(47, 0.7925)	(48, 0.793)	(49, 0.7925)	(50, 0.7938)	(51, 0.7954)	(52, 0.7944)	(53, 0.7949)	(54, 0.7954)	(55, 0.7974)	(56, 0.797)	(57, 0.7966)	(58, 0.7968)	(59, 0.7974)	(60, 0.7975)	(61, 0.7974)	(62, 0.7992)	(62, 0.7992)	(63, 0.7974)	(64, 0.7956)	(65, 0.7951)	(66, 0.7934)	(67, 0.7938)	(68, 0.7952)	(69, 0.7946)	(70, 0.7932)	(71, 0.7923)	(72, 0.7926)	(73, 0.7934)	(74, 0.7932)	(75, 0.7951)	(76, 0.7949)	(77, 0.795)	(78, 0.7942)	(78, 0.7942)	(79, 0.7948)	(80, 0.7961)	(81, 0.7969)	(82, 0.7973)	(83, 0.7974)	(84, 0.7957)	(85, 0.7961)	(86, 0.7967)	(87, 0.7988)	(93, 0.7966)};
            \end{axis}
        \end{tikzpicture}
    }%
    \qquad
        \subfigure[ionosphere]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=110,
                    ytick={.8,.825,...,.89},
                    xtick={0,35,...,110},
                    ymin=.8,
                    ymax=.89,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.8054)	(1, 0.8143)	(2, 0.8168)	(3, 0.8221)	(4, 0.8275)	(5, 0.8297)	(6, 0.8331)	(7, 0.8361)	(8, 0.8388)	(9, 0.8438)	(10, 0.8428)	(11, 0.8484)	(13, 0.8529)	(14, 0.8553)	(15, 0.8539)	(16, 0.8551)	(17, 0.8567)	(18, 0.8585)	(19, 0.8586)	(20, 0.8599)	(21, 0.8611)	(22, 0.8613)	(23, 0.8625)	(25, 0.8649)	(26, 0.8639)	(27, 0.8677)	(28, 0.8648)	(29, 0.8646)	(30, 0.8668)	(31, 0.8638)	(32, 0.8639)	(33, 0.865)	(34, 0.866)	(35, 0.8682)	(37, 0.8696)	(38, 0.8705)	(39, 0.8704)	(40, 0.871)	(41, 0.8729)	(42, 0.8725)	(43, 0.8729)	(44, 0.8715)	(45, 0.8722)	(46, 0.8723)	(47, 0.8726)	(49, 0.8739)	(50, 0.8759)	(51, 0.8751)	(52, 0.8767)	(53, 0.8762)	(54, 0.8753)	(55, 0.8746)	(56, 0.8729)	(57, 0.8745)	(58, 0.876)	(59, 0.8763)	(61, 0.8761)	(62, 0.8768)	(63, 0.8768)	(64, 0.8789)	(65, 0.8769)	(66, 0.8779)	(67, 0.8809)	(68, 0.8785)	(69, 0.8817)	(70, 0.8813)	(71, 0.8825)	(73, 0.8817)	(74, 0.8815)	(75, 0.8808)	(76, 0.8806)	(77, 0.8819)	(78, 0.8817)	(79, 0.8804)	(80, 0.8804)	(81, 0.8827)	(82, 0.8827)	(83, 0.8827)	(85, 0.8831)	(86, 0.8809)	(87, 0.8825)	(88, 0.8826)	(89, 0.8832)	(90, 0.8825)	(91, 0.882)	(92, 0.8815)	(93, 0.8829)	(94, 0.8826)	(95, 0.8837)	(97, 0.8841)	(98, 0.8843)	(99, 0.8861)	(100, 0.8838)	(101, 0.8848)	(102, 0.8844)	(103, 0.8845)	(104, 0.8835)	(105, 0.8834)	(106, 0.8836)	(107, 0.8836)	(108, 0.8834)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.8054)	(1, 0.8127)	(2, 0.8165)	(3, 0.8223)	(4, 0.8268)	(5, 0.8285)	(6, 0.8307)	(7, 0.8357)	(8, 0.8384)	(9, 0.8405)	(10, 0.8429)	(11, 0.846)	(13, 0.8483)	(14, 0.8489)	(15, 0.8491)	(16, 0.8511)	(17, 0.8524)	(18, 0.8534)	(19, 0.8524)	(20, 0.8544)	(21, 0.856)	(22, 0.8575)	(23, 0.8573)	(25, 0.8595)	(26, 0.8627)	(27, 0.8632)	(28, 0.8659)	(29, 0.8654)	(30, 0.8637)	(31, 0.8654)	(32, 0.8663)	(33, 0.8658)	(34, 0.8654)	(35, 0.8667)	(37, 0.866)	(38, 0.8656)	(39, 0.8656)	(40, 0.8681)	(41, 0.8676)	(42, 0.8673)	(43, 0.8682)	(44, 0.8692)	(45, 0.8679)	(46, 0.8663)	(47, 0.8683)	(49, 0.8673)	(50, 0.8685)	(51, 0.869)	(52, 0.8693)	(53, 0.8689)	(54, 0.8698)	(55, 0.8685)	(56, 0.8702)	(57, 0.8696)	(58, 0.8696)	(59, 0.8699)	(61, 0.869)	(62, 0.87)	(63, 0.8694)	(64, 0.8713)	(65, 0.873)	(66, 0.8728)	(67, 0.873)	(68, 0.8736)	(69, 0.8742)	(70, 0.8741)	(71, 0.8737)	(73, 0.8728)	(74, 0.8741)	(75, 0.8749)	(76, 0.875)	(77, 0.8754)	(78, 0.8745)	(79, 0.8749)	(80, 0.8739)	(81, 0.8744)	(82, 0.8734)	(83, 0.8747)	(85, 0.8746)	(86, 0.8754)	(87, 0.8746)	(88, 0.8745)	(89, 0.8738)	(90, 0.8734)	(91, 0.8756)	(92, 0.8743)	(93, 0.8744)	(94, 0.8752)	(95, 0.8742)	(97, 0.8743)	(98, 0.8739)	(99, 0.8761)	(100, 0.874)	(101, 0.8742)	(102, 0.8753)	(103, 0.8745)	(104, 0.874)	(105, 0.8741)	(106, 0.8742)	(107, 0.8742)	(108, 0.8747)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.8054)	(1, 0.8071)	(2, 0.8103)	(3, 0.8134)	(4, 0.8169)	(5, 0.8171)	(6, 0.8218)	(7, 0.825)	(8, 0.8265)	(9, 0.8286)	(10, 0.8298)	(11, 0.8326)	(13, 0.8358)	(14, 0.8352)	(15, 0.8369)	(16, 0.8384)	(17, 0.8376)	(18, 0.8404)	(19, 0.8409)	(20, 0.8421)	(21, 0.8428)	(22, 0.8439)	(23, 0.8472)	(25, 0.8458)	(26, 0.8453)	(27, 0.8451)	(28, 0.8476)	(29, 0.8473)	(30, 0.8493)	(31, 0.8491)	(32, 0.8489)	(33, 0.8498)	(34, 0.8495)	(35, 0.8509)	(37, 0.8543)	(38, 0.8541)	(39, 0.8548)	(40, 0.8568)	(41, 0.8558)	(42, 0.8544)	(43, 0.8544)	(44, 0.8564)	(45, 0.8566)	(46, 0.8547)	(47, 0.8543)	(49, 0.8554)	(50, 0.8559)	(51, 0.8547)	(52, 0.8553)	(53, 0.8573)	(54, 0.8582)	(55, 0.8591)	(56, 0.8578)	(57, 0.8574)	(58, 0.8585)	(59, 0.8585)	(61, 0.8553)	(62, 0.8568)	(63, 0.8583)	(64, 0.8587)	(65, 0.8604)	(66, 0.8606)	(67, 0.8602)	(68, 0.8597)	(69, 0.8602)	(70, 0.8608)	(71, 0.8597)	(73, 0.8618)	(74, 0.8624)	(75, 0.8626)	(76, 0.8619)	(77, 0.8615)	(78, 0.8611)	(79, 0.8604)	(80, 0.8592)	(81, 0.8599)	(82, 0.8596)	(83, 0.8603)	(85, 0.8604)	(86, 0.8605)	(87, 0.8597)	(88, 0.8602)	(89, 0.8597)	(90, 0.8615)	(91, 0.8631)	(92, 0.8645)	(93, 0.865)	(94, 0.8647)	(95, 0.8642)	(97, 0.8634)	(98, 0.8649)	(99, 0.8636)	(100, 0.8641)	(101, 0.8646)	(102, 0.8658)	(103, 0.8667)	(104, 0.8668)	(105, 0.8655)	(106, 0.8656)	(107, 0.8657)	(108, 0.8655)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.8054)	(1, 0.8127)	(2, 0.8165)	(3, 0.8223)	(4, 0.8268)	(5, 0.8285)	(6, 0.8307)	(7, 0.8357)	(8, 0.8384)	(9, 0.8405)	(10, 0.8429)	(11, 0.846)	(13, 0.8483)	(14, 0.8489)	(15, 0.8491)	(16, 0.8511)	(17, 0.8524)	(18, 0.8534)	(19, 0.8524)	(20, 0.8544)	(21, 0.856)	(22, 0.8575)	(23, 0.8573)	(25, 0.8595)	(26, 0.8627)	(27, 0.8632)	(28, 0.8659)	(29, 0.8654)	(30, 0.8637)	(31, 0.8654)	(32, 0.8663)	(33, 0.8658)	(34, 0.8654)	(35, 0.8667)	(37, 0.866)	(38, 0.8656)	(39, 0.8656)	(40, 0.8681)	(41, 0.8676)	(42, 0.8673)	(43, 0.8682)	(44, 0.8692)	(45, 0.8679)	(46, 0.8663)	(47, 0.8683)	(49, 0.8673)	(50, 0.8685)	(51, 0.869)	(52, 0.8693)	(53, 0.8689)	(54, 0.8698)	(55, 0.8685)	(56, 0.8702)	(57, 0.8696)	(58, 0.8696)	(59, 0.8699)	(61, 0.869)	(62, 0.87)	(63, 0.8694)	(64, 0.8713)	(65, 0.873)	(66, 0.8728)	(67, 0.873)	(68, 0.8736)	(69, 0.8742)	(70, 0.8741)	(71, 0.8737)	(73, 0.8728)	(74, 0.8741)	(75, 0.8749)	(76, 0.875)	(77, 0.8754)	(78, 0.8745)	(79, 0.8749)	(80, 0.8739)	(81, 0.8744)	(82, 0.8734)	(83, 0.8747)	(85, 0.8746)	(86, 0.8754)	(87, 0.8746)	(88, 0.8746)	(89, 0.8737)	(90, 0.8734)	(91, 0.8756)	(92, 0.8743)	(93, 0.8744)	(94, 0.875)	(95, 0.8741)	(97, 0.8742)	(98, 0.8738)	(99, 0.876)	(100, 0.8741)	(101, 0.8743)	(102, 0.8756)	(103, 0.8747)	(104, 0.8742)	(105, 0.8742)	(106, 0.8743)	(107, 0.8742)	(108, 0.8747)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[climate]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=165,
                    ytick={.84,.855,...,.91},
                    xtick={0,50,...,160},
                    ymin=.84,
                    ymax=.91,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.8487)	(1, 0.8517)	(3, 0.8607)	(4, 0.8597)	(6, 0.8648)	(8, 0.8677)	(9, 0.8696)	(11, 0.8706)	(13, 0.8755)	(14, 0.8769)	(16, 0.8729)	(17, 0.8764)	(19, 0.8776)	(21, 0.8761)	(22, 0.8783)	(24, 0.8801)	(26, 0.8825)	(27, 0.8819)	(29, 0.883)	(30, 0.881)	(32, 0.8856)	(34, 0.8836)	(35, 0.8817)	(37, 0.8843)	(39, 0.8869)	(40, 0.8867)	(42, 0.885)	(44, 0.8863)	(45, 0.8863)	(47, 0.8852)	(48, 0.8853)	(50, 0.8864)	(52, 0.8846)	(53, 0.8854)	(55, 0.8851)	(57, 0.8889)	(58, 0.8906)	(60, 0.8901)	(61, 0.8896)	(63, 0.8909)	(65, 0.8911)	(66, 0.8894)	(68, 0.8897)	(70, 0.8901)	(71, 0.8903)	(73, 0.8886)	(74, 0.8914)	(76, 0.8912)	(78, 0.8929)	(79, 0.8937)	(81, 0.8943)	(83, 0.8951)	(84, 0.8968)	(86, 0.8962)	(88, 0.8971)	(89, 0.8968)	(91, 0.897)	(92, 0.8971)	(94, 0.8969)	(96, 0.8981)	(97, 0.8964)	(99, 0.8966)	(101, 0.898)	(102, 0.898)	(104, 0.8985)	(105, 0.8989)	(107, 0.8969)	(109, 0.8977)	(110, 0.8978)	(112, 0.8979)	(114, 0.9004)	(115, 0.8999)	(117, 0.902)	(118, 0.9001)	(120, 0.9001)	(122, 0.8991)	(123, 0.9008)	(125, 0.9011)	(127, 0.9007)	(128, 0.8997)	(130, 0.901)	(132, 0.9006)	(133, 0.9009)	(135, 0.8993)	(136, 0.8994)	(138, 0.9)	(140, 0.8993)	(141, 0.8972)	(143, 0.8994)	(145, 0.9001)	(146, 0.8998)	(148, 0.9008)	(149, 0.901)	(151, 0.9009)	(153, 0.9003)	(154, 0.9007)	(156, 0.9002)	(158, 0.8989)	(159, 0.9004)	(161, 0.8999)	(162, 0.8982)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.8487)	(1, 0.8526)	(3, 0.8615)	(4, 0.8633)	(6, 0.8657)	(8, 0.8671)	(9, 0.8664)	(11, 0.8681)	(13, 0.8681)	(14, 0.8686)	(16, 0.8703)	(17, 0.8703)	(19, 0.8751)	(21, 0.8748)	(22, 0.8759)	(24, 0.8753)	(26, 0.8732)	(27, 0.8738)	(29, 0.8747)	(30, 0.8768)	(32, 0.8803)	(34, 0.8772)	(35, 0.8784)	(37, 0.8781)	(39, 0.8774)	(40, 0.8762)	(42, 0.8766)	(44, 0.8761)	(45, 0.8761)	(47, 0.8774)	(48, 0.8782)	(50, 0.8772)	(52, 0.8784)	(53, 0.879)	(55, 0.8786)	(57, 0.8778)	(58, 0.8775)	(60, 0.8796)	(61, 0.8813)	(63, 0.8802)	(65, 0.8801)	(66, 0.8793)	(68, 0.88)	(70, 0.8802)	(71, 0.8805)	(73, 0.8813)	(74, 0.8814)	(76, 0.8816)	(78, 0.8811)	(79, 0.8804)	(81, 0.8813)	(83, 0.8812)	(84, 0.8805)	(86, 0.8806)	(88, 0.8804)	(89, 0.8807)	(91, 0.8797)	(92, 0.8801)	(94, 0.8796)	(96, 0.8791)	(97, 0.8791)	(99, 0.8788)	(101, 0.8781)	(102, 0.8785)	(104, 0.8796)	(105, 0.8793)	(107, 0.8796)	(109, 0.8807)	(110, 0.881)	(112, 0.8803)	(114, 0.8803)	(115, 0.8803)	(117, 0.8803)	(118, 0.8804)	(120, 0.8803)	(122, 0.8804)	(123, 0.8805)	(125, 0.8808)	(127, 0.8813)	(128, 0.8814)	(130, 0.8814)	(132, 0.8817)	(133, 0.8819)	(135, 0.8814)	(136, 0.8817)	(138, 0.8819)	(140, 0.8809)	(141, 0.8817)	(143, 0.8811)	(145, 0.8816)	(146, 0.8815)	(148, 0.8814)	(149, 0.8814)	(151, 0.8809)	(153, 0.8813)	(154, 0.8817)	(156, 0.881)	(158, 0.8818)	(159, 0.8823)	(161, 0.8814)	(162, 0.8814)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.8487)	(1, 0.8483)	(3, 0.8494)	(4, 0.8492)	(6, 0.8512)	(8, 0.8496)	(9, 0.8487)	(11, 0.85)	(13, 0.851)	(14, 0.8513)	(16, 0.8545)	(17, 0.8526)	(19, 0.853)	(21, 0.8548)	(22, 0.8555)	(24, 0.8574)	(26, 0.8583)	(27, 0.8579)	(29, 0.8573)	(30, 0.858)	(32, 0.8574)	(34, 0.8584)	(35, 0.8587)	(37, 0.8592)	(39, 0.8595)	(40, 0.8588)	(42, 0.8606)	(44, 0.862)	(45, 0.8626)	(47, 0.8629)	(48, 0.8621)	(50, 0.8624)	(52, 0.8644)	(53, 0.8646)	(55, 0.8634)	(57, 0.865)	(58, 0.8665)	(60, 0.8663)	(61, 0.8653)	(63, 0.8674)	(65, 0.868)	(66, 0.8678)	(68, 0.8679)	(70, 0.8693)	(71, 0.8686)	(73, 0.8696)	(74, 0.8707)	(76, 0.8707)	(78, 0.8724)	(79, 0.8733)	(81, 0.8724)	(83, 0.8736)	(84, 0.8737)	(86, 0.8741)	(88, 0.8706)	(89, 0.8713)	(91, 0.8714)	(92, 0.8729)	(94, 0.8732)	(96, 0.8739)	(97, 0.874)	(99, 0.8751)	(101, 0.8744)	(102, 0.8751)	(104, 0.8752)	(105, 0.8741)	(107, 0.8734)	(109, 0.8741)	(110, 0.8735)	(112, 0.8726)	(114, 0.8737)	(115, 0.8732)	(117, 0.8726)	(118, 0.8737)	(120, 0.8745)	(122, 0.8751)	(123, 0.8757)	(125, 0.8733)	(127, 0.8746)	(128, 0.8746)	(130, 0.8737)	(132, 0.8732)	(133, 0.874)	(135, 0.875)	(136, 0.8745)	(138, 0.8755)	(140, 0.8774)	(141, 0.8777)	(143, 0.8783)	(145, 0.8794)	(146, 0.8798)	(148, 0.8784)	(149, 0.8791)	(151, 0.88)	(153, 0.8807)	(154, 0.8796)	(156, 0.8781)	(158, 0.8774)	(159, 0.8796)	(161, 0.8795)	(162, 0.8799)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.8487)	(1, 0.8526)	(3, 0.8615)	(4, 0.8633)	(6, 0.8657)	(8, 0.8671)	(9, 0.8664)	(11, 0.8681)	(13, 0.8681)	(14, 0.8686)	(16, 0.8703)	(17, 0.8703)	(19, 0.8751)	(21, 0.8748)	(22, 0.8759)	(24, 0.8753)	(26, 0.8732)	(27, 0.8738)	(29, 0.8747)	(30, 0.8768)	(32, 0.8803)	(34, 0.8772)	(35, 0.8784)	(37, 0.8781)	(39, 0.8774)	(40, 0.8762)	(42, 0.8766)	(44, 0.8761)	(45, 0.8761)	(47, 0.8775)	(48, 0.8784)	(50, 0.8775)	(52, 0.8787)	(53, 0.8791)	(55, 0.8785)	(57, 0.878)	(58, 0.8779)	(60, 0.8798)	(61, 0.8817)	(63, 0.8814)	(65, 0.8816)	(66, 0.881)	(68, 0.8799)	(70, 0.8808)	(71, 0.8809)	(73, 0.8821)	(74, 0.8824)	(76, 0.8831)	(78, 0.8833)	(79, 0.8826)	(81, 0.884)	(83, 0.8834)	(84, 0.8833)	(86, 0.8848)	(88, 0.8841)	(89, 0.8846)	(91, 0.8846)	(92, 0.8849)	(94, 0.8857)	(96, 0.8849)	(97, 0.8849)	(99, 0.8852)	(101, 0.8844)	(102, 0.8842)	(104, 0.8847)	(105, 0.8852)	(107, 0.8848)	(109, 0.8858)	(110, 0.8864)	(112, 0.8867)	(114, 0.886)	(115, 0.8864)	(117, 0.8881)	(118, 0.8872)	(120, 0.8882)	(122, 0.887)	(123, 0.8884)	(125, 0.8891)	(127, 0.8893)	(128, 0.8877)	(130, 0.887)	(132, 0.8882)	(133, 0.8883)	(135, 0.8884)	(136, 0.8884)	(138, 0.8883)	(140, 0.8889)	(141, 0.8893)	(143, 0.8897)	(145, 0.8899)	(146, 0.8896)	(148, 0.8908)	(149, 0.8913)	(151, 0.8906)	(153, 0.8913)	(154, 0.8913)	(156, 0.8919)	(158, 0.8914)	(159, 0.8923)	(161, 0.8918)	(162, 0.8923)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
        \subfigure[breast]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=175,
                    ytick={.89,.903,...,.932},
                    xtick={0,55,...,170},
                    ymin=.89,
                    ymax=.932,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.8922)	(1, 0.895)	(3, 0.8978)	(5, 0.9007)	(6, 0.9006)	(8, 0.9046)	(10, 0.9057)	(12, 0.9081)	(13, 0.909)	(15, 0.9092)	(17, 0.9085)	(18, 0.909)	(20, 0.9109)	(22, 0.9125)	(24, 0.9119)	(25, 0.9117)	(27, 0.9144)	(29, 0.9164)	(30, 0.9175)	(32, 0.9169)	(34, 0.9164)	(36, 0.92)	(37, 0.922)	(39, 0.9235)	(41, 0.9219)	(43, 0.9224)	(44, 0.9223)	(46, 0.9206)	(48, 0.922)	(49, 0.9226)	(51, 0.9224)	(53, 0.9235)	(55, 0.9232)	(56, 0.9225)	(58, 0.9227)	(60, 0.9225)	(61, 0.9254)	(63, 0.9251)	(65, 0.9259)	(67, 0.9244)	(68, 0.925)	(70, 0.9257)	(72, 0.9254)	(73, 0.9261)	(75, 0.926)	(77, 0.9255)	(79, 0.9262)	(80, 0.9252)	(82, 0.9267)	(84, 0.928)	(86, 0.9268)	(87, 0.9263)	(89, 0.9269)	(91, 0.9275)	(92, 0.9273)	(94, 0.9273)	(96, 0.9265)	(98, 0.9278)	(99, 0.9283)	(101, 0.9294)	(103, 0.9281)	(104, 0.9282)	(106, 0.9273)	(108, 0.9269)	(110, 0.9281)	(111, 0.929)	(113, 0.9277)	(115, 0.9291)	(116, 0.9287)	(118, 0.9277)	(120, 0.9291)	(122, 0.9299)	(123, 0.9289)	(125, 0.9289)	(127, 0.9295)	(129, 0.9298)	(130, 0.9299)	(132, 0.9299)	(134, 0.9296)	(135, 0.9302)	(137, 0.9299)	(139, 0.9297)	(141, 0.9299)	(142, 0.9294)	(144, 0.9301)	(146, 0.9292)	(147, 0.929)	(149, 0.9297)	(151, 0.9297)	(153, 0.9307)	(154, 0.9309)	(156, 0.9302)	(158, 0.9297)	(159, 0.9301)	(161, 0.9302)	(163, 0.9304)	(165, 0.9308)	(166, 0.9309)	(168, 0.9308)	(170, 0.9308)	(171, 0.9309)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.8922)	(1, 0.8947)	(3, 0.8954)	(5, 0.8976)	(6, 0.8972)	(8, 0.9006)	(10, 0.9015)	(12, 0.9045)	(13, 0.9042)	(15, 0.9051)	(17, 0.9073)	(18, 0.9062)	(20, 0.9077)	(22, 0.9078)	(24, 0.9078)	(25, 0.9082)	(27, 0.91)	(29, 0.9099)	(30, 0.9091)	(32, 0.9093)	(34, 0.9105)	(36, 0.9099)	(37, 0.9105)	(39, 0.911)	(41, 0.9127)	(43, 0.9132)	(44, 0.9126)	(46, 0.9122)	(48, 0.9116)	(49, 0.9122)	(51, 0.9139)	(53, 0.9156)	(55, 0.9157)	(56, 0.9151)	(58, 0.9155)	(60, 0.9167)	(61, 0.918)	(63, 0.9182)	(65, 0.9177)	(67, 0.9185)	(68, 0.9179)	(70, 0.9184)	(72, 0.9189)	(73, 0.9192)	(75, 0.9171)	(77, 0.9179)	(79, 0.9181)	(80, 0.9182)	(82, 0.9182)	(84, 0.9189)	(86, 0.9198)	(87, 0.9199)	(89, 0.9208)	(91, 0.9217)	(92, 0.9209)	(94, 0.9211)	(96, 0.9213)	(98, 0.9203)	(99, 0.9205)	(101, 0.9215)	(103, 0.9217)	(104, 0.9216)	(106, 0.9213)	(108, 0.9223)	(110, 0.9227)	(111, 0.9222)	(113, 0.9227)	(115, 0.9227)	(116, 0.9232)	(118, 0.9222)	(120, 0.9222)	(122, 0.9228)	(123, 0.9227)	(125, 0.9224)	(127, 0.9227)	(129, 0.9226)	(130, 0.923)	(132, 0.9235)	(134, 0.9228)	(135, 0.9225)	(137, 0.9233)	(139, 0.9231)	(141, 0.9228)	(142, 0.9231)	(144, 0.9227)	(146, 0.9232)	(147, 0.9227)	(149, 0.9228)	(151, 0.923)	(153, 0.9227)	(154, 0.9229)	(156, 0.9231)	(158, 0.923)	(159, 0.9228)	(161, 0.923)	(163, 0.9229)	(165, 0.9228)	(166, 0.9233)	(168, 0.923)	(170, 0.9233)	(171, 0.9236)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.8922)	(1, 0.893)	(3, 0.894)	(5, 0.8946)	(6, 0.8952)	(8, 0.8973)	(10, 0.8986)	(12, 0.8988)	(13, 0.8994)	(15, 0.8993)	(17, 0.9001)	(18, 0.9004)	(20, 0.901)	(22, 0.9029)	(24, 0.9033)	(25, 0.9031)	(27, 0.9033)	(29, 0.903)	(30, 0.9019)	(32, 0.9033)	(34, 0.9035)	(36, 0.9026)	(37, 0.9029)	(39, 0.9015)	(41, 0.9027)	(43, 0.9037)	(44, 0.9041)	(46, 0.905)	(48, 0.9049)	(49, 0.9052)	(51, 0.9065)	(53, 0.9075)	(55, 0.9084)	(56, 0.9088)	(58, 0.9098)	(60, 0.9103)	(61, 0.9102)	(63, 0.9089)	(65, 0.909)	(67, 0.9086)	(68, 0.9088)	(70, 0.9095)	(72, 0.91)	(73, 0.9093)	(75, 0.9088)	(77, 0.9078)	(79, 0.9099)	(80, 0.9099)	(82, 0.911)	(84, 0.9112)	(86, 0.9102)	(87, 0.9095)	(89, 0.9096)	(91, 0.9097)	(92, 0.9108)	(94, 0.9114)	(96, 0.9116)	(98, 0.9117)	(99, 0.9116)	(101, 0.9128)	(103, 0.9132)	(104, 0.9131)	(106, 0.9124)	(108, 0.9129)	(110, 0.9125)	(111, 0.9126)	(113, 0.9133)	(115, 0.9135)	(116, 0.913)	(118, 0.9133)	(120, 0.914)	(122, 0.9139)	(123, 0.9145)	(125, 0.9142)	(127, 0.9144)	(129, 0.9146)	(130, 0.9149)	(132, 0.9149)	(134, 0.9155)	(135, 0.9156)	(137, 0.9165)	(139, 0.917)	(141, 0.9175)	(142, 0.9171)	(144, 0.9177)	(146, 0.9177)	(147, 0.9179)	(149, 0.9171)	(151, 0.9177)	(153, 0.9183)	(154, 0.9183)	(156, 0.9176)	(158, 0.9173)	(159, 0.9173)	(161, 0.9177)	(163, 0.9179)	(165, 0.918)	(166, 0.9181)	(168, 0.9177)	(170, 0.9175)	(171, 0.9169)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.8922)	(1, 0.8947)	(3, 0.8954)	(5, 0.8976)	(6, 0.8972)	(8, 0.9006)	(10, 0.9015)	(12, 0.9045)	(13, 0.9042)	(15, 0.9051)	(17, 0.9073)	(18, 0.9062)	(20, 0.9077)	(22, 0.9078)	(24, 0.9078)	(25, 0.9082)	(27, 0.91)	(29, 0.9099)	(30, 0.9091)	(32, 0.9093)	(34, 0.9105)	(36, 0.9099)	(37, 0.9105)	(39, 0.911)	(41, 0.9127)	(43, 0.9132)	(44, 0.9126)	(46, 0.9122)	(48, 0.9116)	(49, 0.9122)	(51, 0.9139)	(53, 0.9156)	(55, 0.9157)	(56, 0.9151)	(58, 0.9155)	(60, 0.9167)	(61, 0.918)	(63, 0.9182)	(65, 0.9177)	(67, 0.9185)	(68, 0.9179)	(70, 0.9184)	(72, 0.9189)	(73, 0.9192)	(75, 0.9171)	(77, 0.9179)	(79, 0.9183)	(80, 0.9184)	(82, 0.9182)	(84, 0.9186)	(86, 0.9198)	(87, 0.92)	(89, 0.9209)	(91, 0.9218)	(92, 0.9214)	(94, 0.9214)	(96, 0.921)	(98, 0.92)	(99, 0.9203)	(101, 0.9214)	(103, 0.9217)	(104, 0.9221)	(106, 0.9219)	(108, 0.9231)	(110, 0.9228)	(111, 0.9223)	(113, 0.9232)	(115, 0.9222)	(116, 0.9223)	(118, 0.9229)	(120, 0.923)	(122, 0.9227)	(123, 0.9234)	(125, 0.9242)	(127, 0.9247)	(129, 0.9244)	(130, 0.925)	(132, 0.9259)	(134, 0.9259)	(135, 0.926)	(137, 0.9257)	(139, 0.9263)	(141, 0.9255)	(142, 0.9256)	(144, 0.9268)	(146, 0.9266)	(147, 0.9268)	(149, 0.927)	(151, 0.9267)	(153, 0.9266)	(154, 0.9266)	(156, 0.9265)	(158, 0.9271)	(159, 0.927)	(161, 0.9265)	(163, 0.926)	(165, 0.9259)	(166, 0.9255)	(168, 0.9261)	(170, 0.9261)	(171, 0.9257)};
            \end{axis}
        \end{tikzpicture}
    }%
    \qquad   
        \subfigure[blood]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=230,
                    ytick={.725,.737,...,.766},
                    xtick={0,70,...,220},
                    ymin=.725,
                    ymax=.766,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.7299)	(2, 0.7294)	(4, 0.7287)	(6, 0.7294)	(9, 0.7311)	(11, 0.7335)	(13, 0.7346)	(15, 0.7348)	(18, 0.7343)	(20, 0.7352)	(22, 0.7377)	(24, 0.736)	(27, 0.7378)	(29, 0.7372)	(31, 0.7379)	(33, 0.7381)	(36, 0.7403)	(38, 0.7402)	(40, 0.7426)	(42, 0.743)	(45, 0.7425)	(47, 0.7431)	(49, 0.7426)	(51, 0.7427)	(54, 0.7435)	(56, 0.7423)	(58, 0.7438)	(61, 0.744)	(63, 0.7439)	(65, 0.7446)	(67, 0.7452)	(70, 0.7462)	(72, 0.7465)	(74, 0.7466)	(76, 0.747)	(79, 0.7448)	(81, 0.7463)	(83, 0.7464)	(85, 0.7466)	(88, 0.7486)	(90, 0.7491)	(92, 0.7502)	(94, 0.749)	(97, 0.7494)	(99, 0.7501)	(101, 0.7519)	(103, 0.7522)	(106, 0.7524)	(108, 0.7518)	(110, 0.7528)	(112, 0.7527)	(115, 0.7523)	(117, 0.752)	(119, 0.754)	(122, 0.7541)	(124, 0.7543)	(126, 0.7535)	(128, 0.7552)	(131, 0.7541)	(133, 0.7557)	(135, 0.7567)	(137, 0.7564)	(140, 0.7572)	(142, 0.7576)	(144, 0.7573)	(146, 0.7578)	(149, 0.7575)	(151, 0.7579)	(153, 0.758)	(155, 0.7567)	(158, 0.7577)	(160, 0.7579)	(162, 0.7577)	(164, 0.7581)	(167, 0.7586)	(169, 0.7592)	(171, 0.7588)	(174, 0.7588)	(176, 0.759)	(178, 0.7589)	(180, 0.76)	(183, 0.7597)	(185, 0.7595)	(187, 0.7595)	(189, 0.7592)	(192, 0.7599)	(194, 0.7586)	(196, 0.7585)	(198, 0.7585)	(201, 0.7593)	(203, 0.7588)	(205, 0.7585)	(207, 0.7595)	(210, 0.7597)	(212, 0.7605)	(214, 0.7602)	(216, 0.7601)	(219, 0.7606)	(221, 0.7596)	(223, 0.7598)	(225, 0.76)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.7299)	(2, 0.7296)	(4, 0.7299)	(6, 0.73)	(9, 0.7331)	(11, 0.7319)	(13, 0.7322)	(15, 0.7359)	(18, 0.7342)	(20, 0.7346)	(22, 0.7368)	(24, 0.7369)	(27, 0.7376)	(29, 0.7382)	(31, 0.7375)	(33, 0.738)	(36, 0.7381)	(38, 0.7397)	(40, 0.7393)	(42, 0.7396)	(45, 0.7397)	(47, 0.7395)	(49, 0.7401)	(51, 0.7406)	(54, 0.74)	(56, 0.7419)	(58, 0.743)	(61, 0.7425)	(63, 0.7406)	(65, 0.7427)	(67, 0.7431)	(70, 0.7449)	(72, 0.7449)	(74, 0.7451)	(76, 0.7442)	(79, 0.7447)	(81, 0.7441)	(83, 0.744)	(85, 0.7438)	(88, 0.7452)	(90, 0.7464)	(92, 0.7463)	(94, 0.747)	(97, 0.7482)	(99, 0.7489)	(101, 0.7475)	(103, 0.7477)	(106, 0.7491)	(108, 0.7482)	(110, 0.7481)	(112, 0.7486)	(115, 0.7485)	(117, 0.7479)	(119, 0.748)	(122, 0.748)	(124, 0.7478)	(126, 0.7486)	(128, 0.7492)	(131, 0.7486)	(133, 0.7495)	(135, 0.7491)	(137, 0.7498)	(140, 0.7496)	(142, 0.7501)	(144, 0.7496)	(146, 0.7502)	(149, 0.7503)	(151, 0.7496)	(153, 0.75)	(155, 0.75)	(158, 0.7508)	(160, 0.7504)	(162, 0.7506)	(164, 0.7516)	(167, 0.7511)	(169, 0.7501)	(171, 0.7509)	(174, 0.7505)	(176, 0.7514)	(178, 0.7511)	(180, 0.7513)	(183, 0.7516)	(185, 0.7512)	(187, 0.7518)	(189, 0.7514)	(192, 0.7514)	(194, 0.7516)	(196, 0.7516)	(198, 0.7519)	(201, 0.7517)	(203, 0.7527)	(205, 0.7515)	(207, 0.7517)	(210, 0.7517)	(212, 0.7516)	(214, 0.7526)	(216, 0.7529)	(219, 0.753)	(221, 0.7533)	(223, 0.7526)	(225, 0.7522)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.7299)	(2, 0.7324)	(4, 0.7308)	(6, 0.7321)	(9, 0.7314)	(11, 0.7321)	(13, 0.7331)	(15, 0.7338)	(18, 0.7347)	(20, 0.7347)	(22, 0.7371)	(24, 0.7367)	(27, 0.7372)	(29, 0.7376)	(31, 0.7384)	(33, 0.7412)	(36, 0.7384)	(38, 0.7367)	(40, 0.737)	(42, 0.7368)	(45, 0.7371)	(47, 0.736)	(49, 0.7361)	(51, 0.7361)	(54, 0.7353)	(56, 0.7349)	(58, 0.7352)	(61, 0.7357)	(63, 0.7355)	(65, 0.7356)	(67, 0.7361)	(70, 0.7374)	(72, 0.738)	(74, 0.7366)	(76, 0.7377)	(79, 0.7373)	(81, 0.7366)	(83, 0.7352)	(85, 0.7365)	(88, 0.7369)	(90, 0.7367)	(92, 0.7359)	(94, 0.7376)	(97, 0.7368)	(99, 0.7375)	(101, 0.7365)	(103, 0.7364)	(106, 0.7384)	(108, 0.7376)	(110, 0.7377)	(112, 0.7377)	(115, 0.7383)	(117, 0.7366)	(119, 0.7365)	(122, 0.7376)	(124, 0.7385)	(126, 0.7396)	(128, 0.7389)	(131, 0.7375)	(133, 0.7377)	(135, 0.7395)	(137, 0.7409)	(140, 0.7398)	(142, 0.7396)	(144, 0.7403)	(146, 0.7398)	(149, 0.7397)	(151, 0.7397)	(153, 0.7393)	(155, 0.7393)	(158, 0.7398)	(160, 0.7404)	(162, 0.7383)	(164, 0.7385)	(167, 0.7393)	(169, 0.7393)	(171, 0.7385)	(174, 0.7393)	(176, 0.74)	(178, 0.739)	(180, 0.7395)	(183, 0.7384)	(185, 0.7396)	(187, 0.7379)	(189, 0.7364)	(192, 0.7373)	(194, 0.7388)	(196, 0.7393)	(198, 0.738)	(201, 0.7392)	(203, 0.739)	(205, 0.7392)	(207, 0.7386)	(210, 0.7391)	(212, 0.7407)	(214, 0.7402)	(216, 0.7402)	(219, 0.7419)	(221, 0.7415)	(223, 0.7405)	(225, 0.7408)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.7299)	(2, 0.7288)	(4, 0.7299)	(6, 0.73)	(9, 0.7312)	(11, 0.7335)	(13, 0.7327)	(15, 0.735)	(18, 0.7339)	(20, 0.7374)	(22, 0.7393)	(24, 0.7368)	(27, 0.7382)	(29, 0.7375)	(31, 0.7392)	(33, 0.7378)	(36, 0.7392)	(38, 0.7388)	(40, 0.7409)	(42, 0.7399)	(45, 0.7406)	(47, 0.7415)	(49, 0.7415)	(51, 0.7415)	(54, 0.7422)	(56, 0.7427)	(58, 0.7434)	(61, 0.7435)	(63, 0.7435)	(65, 0.7452)	(67, 0.7456)	(70, 0.746)	(72, 0.7446)	(74, 0.7459)	(76, 0.7459)	(79, 0.7462)	(81, 0.7463)	(83, 0.7465)	(85, 0.7466)	(88, 0.7487)	(90, 0.7496)	(92, 0.7502)	(94, 0.7494)	(97, 0.7504)	(99, 0.7502)	(101, 0.7508)	(103, 0.7501)	(106, 0.7519)	(108, 0.7512)	(110, 0.7507)	(112, 0.7502)	(115, 0.75)	(117, 0.7499)	(119, 0.7508)	(122, 0.7513)	(124, 0.751)	(126, 0.7513)	(128, 0.7524)	(131, 0.7522)	(133, 0.7524)	(135, 0.7522)	(137, 0.7519)	(140, 0.752)	(142, 0.7519)	(144, 0.7516)	(146, 0.752)	(149, 0.7515)	(151, 0.7511)	(153, 0.7525)	(155, 0.7529)	(158, 0.7526)	(160, 0.7532)	(162, 0.7523)	(164, 0.7538)	(167, 0.7534)	(169, 0.7537)	(171, 0.7535)	(174, 0.7529)	(176, 0.7527)	(178, 0.7526)	(180, 0.7529)	(183, 0.7512)	(185, 0.7516)	(187, 0.7514)	(189, 0.7522)	(192, 0.7518)	(194, 0.7522)	(196, 0.7517)	(198, 0.7519)	(201, 0.7514)	(203, 0.7525)	(205, 0.7528)	(207, 0.7531)	(210, 0.7518)	(212, 0.7516)	(214, 0.7518)	(216, 0.7524)	(219, 0.7522)	(221, 0.7518)	(223, 0.7524)	(225, 0.7518)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad  
        \subfigure[QSAR]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=320,
                    ytick={.73,.755,...,.81},
                    xtick={0,100,...,320},
                    ymin=.73,
                    ymax=.81,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.7334)	(3, 0.7403)	(6, 0.7443)	(9, 0.7457)	(12, 0.7492)	(15, 0.7515)	(19, 0.751)	(22, 0.7545)	(25, 0.7584)	(28, 0.7584)	(31, 0.7601)	(35, 0.7627)	(38, 0.7623)	(41, 0.7653)	(44, 0.7652)	(47, 0.7632)	(51, 0.7642)	(54, 0.7662)	(57, 0.7664)	(60, 0.7707)	(63, 0.7708)	(66, 0.7733)	(70, 0.7736)	(73, 0.7752)	(76, 0.7748)	(79, 0.7768)	(82, 0.7786)	(86, 0.7756)	(89, 0.7773)	(92, 0.78)	(95, 0.7796)	(98, 0.7809)	(102, 0.7794)	(105, 0.7811)	(108, 0.7815)	(111, 0.7825)	(114, 0.783)	(118, 0.7845)	(121, 0.7826)	(124, 0.7815)	(127, 0.784)	(130, 0.7848)	(133, 0.7863)	(137, 0.7876)	(140, 0.786)	(143, 0.7864)	(146, 0.7883)	(149, 0.7887)	(153, 0.791)	(156, 0.7928)	(159, 0.7938)	(162, 0.7921)	(165, 0.7925)	(169, 0.7921)	(172, 0.7924)	(175, 0.7929)	(178, 0.7956)	(181, 0.794)	(185, 0.7932)	(188, 0.792)	(191, 0.7959)	(194, 0.7959)	(197, 0.796)	(200, 0.7957)	(204, 0.7956)	(207, 0.7952)	(210, 0.7947)	(213, 0.7966)	(216, 0.7965)	(220, 0.7971)	(223, 0.7989)	(226, 0.7974)	(229, 0.8005)	(232, 0.7994)	(236, 0.7982)	(239, 0.7996)	(242, 0.8019)	(245, 0.8005)	(248, 0.8004)	(252, 0.7988)	(255, 0.8006)	(258, 0.8012)	(261, 0.8007)	(264, 0.7992)	(267, 0.7992)	(271, 0.8001)	(274, 0.8025)	(277, 0.8024)	(280, 0.8036)	(283, 0.8039)	(287, 0.8039)	(290, 0.8039)	(293, 0.8045)	(296, 0.8028)	(299, 0.8025)	(303, 0.8033)	(306, 0.8047)	(309, 0.805)	(312, 0.8064)	(315, 0.8077)	(318, 0.8078)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.7334)	(3, 0.7402)	(6, 0.7449)	(9, 0.7458)	(12, 0.7495)	(15, 0.7511)	(19, 0.751)	(22, 0.7539)	(25, 0.7566)	(28, 0.7569)	(31, 0.7589)	(35, 0.763)	(38, 0.762)	(41, 0.7639)	(44, 0.7644)	(47, 0.7649)	(51, 0.7661)	(54, 0.7644)	(57, 0.7651)	(60, 0.7681)	(63, 0.7704)	(66, 0.771)	(70, 0.7728)	(73, 0.773)	(76, 0.7738)	(79, 0.7721)	(82, 0.7736)	(86, 0.7748)	(89, 0.7752)	(92, 0.7742)	(95, 0.7741)	(98, 0.7749)	(102, 0.7758)	(105, 0.7751)	(108, 0.7768)	(111, 0.7771)	(114, 0.7774)	(118, 0.7758)	(121, 0.7765)	(124, 0.7795)	(127, 0.7805)	(130, 0.7792)	(133, 0.7824)	(137, 0.7817)	(140, 0.7818)	(143, 0.7839)	(146, 0.7844)	(149, 0.7841)	(153, 0.7865)	(156, 0.7842)	(159, 0.7858)	(162, 0.7874)	(165, 0.7887)	(169, 0.7855)	(172, 0.7905)	(175, 0.7894)	(178, 0.789)	(181, 0.7908)	(185, 0.7895)	(188, 0.7896)	(191, 0.7881)	(194, 0.791)	(197, 0.7913)	(200, 0.7909)	(204, 0.7931)	(207, 0.793)	(210, 0.7924)	(213, 0.7955)	(216, 0.7958)	(220, 0.7961)	(223, 0.7981)	(226, 0.7971)	(229, 0.7959)	(232, 0.797)	(236, 0.7992)	(239, 0.7977)	(242, 0.7989)	(245, 0.7992)	(248, 0.7989)	(252, 0.7992)	(255, 0.7995)	(258, 0.7991)	(261, 0.7992)	(264, 0.7996)	(267, 0.8)	(271, 0.801)	(274, 0.8004)	(277, 0.8007)	(280, 0.8004)	(283, 0.8022)	(287, 0.7993)	(290, 0.8006)	(293, 0.8009)	(296, 0.8013)	(299, 0.8008)	(303, 0.801)	(306, 0.8023)	(309, 0.8017)	(312, 0.8016)	(315, 0.8002)	(318, 0.8004)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.7334)	(3, 0.7344)	(6, 0.7361)	(9, 0.7361)	(12, 0.738)	(15, 0.7384)	(19, 0.7404)	(22, 0.7402)	(25, 0.7407)	(28, 0.7455)	(31, 0.7443)	(35, 0.7453)	(38, 0.7445)	(41, 0.746)	(44, 0.749)	(47, 0.7485)	(51, 0.7533)	(54, 0.7536)	(57, 0.753)	(60, 0.7541)	(63, 0.7535)	(66, 0.7543)	(70, 0.7527)	(73, 0.756)	(76, 0.758)	(79, 0.7597)	(82, 0.7591)	(86, 0.7602)	(89, 0.761)	(92, 0.7635)	(95, 0.7606)	(98, 0.7616)	(102, 0.7618)	(105, 0.7614)	(108, 0.7612)	(111, 0.7622)	(114, 0.7645)	(118, 0.7646)	(121, 0.7646)	(124, 0.7672)	(127, 0.7653)	(130, 0.7665)	(133, 0.7658)	(137, 0.7668)	(140, 0.7654)	(143, 0.7657)	(146, 0.769)	(149, 0.7678)	(153, 0.7686)	(156, 0.77)	(159, 0.7695)	(162, 0.7678)	(165, 0.7678)	(169, 0.7681)	(172, 0.7719)	(175, 0.7706)	(178, 0.7694)	(181, 0.771)	(185, 0.769)	(188, 0.7701)	(191, 0.7691)	(194, 0.7724)	(197, 0.7724)	(200, 0.775)	(204, 0.7743)	(207, 0.7744)	(210, 0.7746)	(213, 0.7735)	(216, 0.7756)	(220, 0.7763)	(223, 0.7768)	(226, 0.7759)	(229, 0.7762)	(232, 0.7753)	(236, 0.7744)	(239, 0.7764)	(242, 0.7767)	(245, 0.7786)	(248, 0.7789)	(252, 0.7788)	(255, 0.7796)	(258, 0.7796)	(261, 0.779)	(264, 0.7798)	(267, 0.7798)	(271, 0.7816)	(274, 0.7825)	(277, 0.783)	(280, 0.7826)	(283, 0.7824)	(287, 0.7842)	(290, 0.785)	(293, 0.7855)	(296, 0.7831)	(299, 0.7832)	(303, 0.7839)	(306, 0.7849)	(309, 0.7849)	(312, 0.7846)	(315, 0.7858)	(318, 0.7843)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.7334)	(3, 0.7402)	(6, 0.7449)	(9, 0.7458)	(12, 0.7495)	(15, 0.7511)	(19, 0.751)	(22, 0.7539)	(25, 0.7566)	(28, 0.7569)	(31, 0.7589)	(35, 0.763)	(38, 0.762)	(41, 0.7639)	(44, 0.7644)	(47, 0.7649)	(51, 0.7661)	(54, 0.7644)	(57, 0.7651)	(60, 0.7681)	(63, 0.7704)	(66, 0.771)	(70, 0.7728)	(73, 0.773)	(76, 0.7738)	(79, 0.7721)	(82, 0.7736)	(86, 0.7748)	(89, 0.7752)	(92, 0.7741)	(95, 0.7741)	(98, 0.7749)	(102, 0.7759)	(105, 0.7751)	(108, 0.7768)	(111, 0.7771)	(114, 0.7773)	(118, 0.7757)	(121, 0.7766)	(124, 0.7796)	(127, 0.7805)	(130, 0.7791)	(133, 0.7824)	(137, 0.7815)	(140, 0.7817)	(143, 0.7841)	(146, 0.7847)	(149, 0.7845)	(153, 0.7871)	(156, 0.7842)	(159, 0.7864)	(162, 0.7879)	(165, 0.7894)	(169, 0.7859)	(172, 0.7907)	(175, 0.7907)	(178, 0.7906)	(181, 0.7918)	(185, 0.7911)	(188, 0.7903)	(191, 0.7886)	(194, 0.7915)	(197, 0.7923)	(200, 0.7923)	(204, 0.7946)	(207, 0.7948)	(210, 0.7933)	(213, 0.796)	(216, 0.7966)	(220, 0.7974)	(223, 0.7994)	(226, 0.7976)	(229, 0.7967)	(232, 0.7983)	(236, 0.8)	(239, 0.799)	(242, 0.8009)	(245, 0.8017)	(248, 0.8014)	(252, 0.7999)	(255, 0.8009)	(258, 0.8008)	(261, 0.8017)	(264, 0.8022)	(267, 0.8019)	(271, 0.802)	(274, 0.802)	(277, 0.8018)	(280, 0.8016)	(283, 0.8026)	(287, 0.8019)	(290, 0.8041)	(293, 0.804)	(296, 0.805)	(299, 0.8056)	(303, 0.8057)	(306, 0.8045)	(309, 0.8032)	(312, 0.8049)	(315, 0.8042)	(318, 0.8039)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad 
        \subfigure[banknote]{
        \begin{tikzpicture}[remember picture,scale=0.55]
            \begin{axis}[
%                    xlabel={$\#$ of batches},
%                    ylabel={Undominated size},
                    axis lines=left,
                    xmin=0,
                    xmax=410,
                    ytick={.93,.945,...,.98},
                    xtick={0,130,...,400},
                    ymin=.93,
                    ymax=.98,
                    thick,
                    width=0.66\textwidth,
                    height=0.34\textwidth
                ]
                \addplot[red,smooth,thick] plot coordinates {
                  (0, 0.9305)	(4, 0.938)	(8, 0.9412)	(12, 0.944)	(16, 0.9458)	(20, 0.9472)	(24, 0.9474)	(29, 0.9495)	(33, 0.9508)	(37, 0.9522)	(41, 0.9552)	(45, 0.9551)	(49, 0.9555)	(53, 0.9563)	(58, 0.9563)	(62, 0.9584)	(66, 0.9587)	(70, 0.9608)	(74, 0.9603)	(78, 0.9621)	(83, 0.962)	(87, 0.9622)	(91, 0.9628)	(95, 0.9637)	(99, 0.9645)	(103, 0.965)	(107, 0.9654)	(112, 0.9653)	(116, 0.9647)	(120, 0.9655)	(124, 0.9666)	(128, 0.9671)	(132, 0.9678)	(136, 0.9684)	(141, 0.9685)	(145, 0.9687)	(149, 0.9694)	(153, 0.9706)	(157, 0.9712)	(161, 0.9711)	(166, 0.9712)	(170, 0.972)	(174, 0.9723)	(178, 0.9727)	(182, 0.9726)	(186, 0.9724)	(190, 0.9731)	(195, 0.974)	(199, 0.974)	(203, 0.9744)	(207, 0.9745)	(211, 0.9746)	(215, 0.9748)	(219, 0.9756)	(224, 0.9752)	(228, 0.9759)	(232, 0.9756)	(236, 0.9758)	(240, 0.9759)	(244, 0.9762)	(249, 0.9762)	(253, 0.9765)	(257, 0.9763)	(261, 0.9765)	(265, 0.9764)	(269, 0.9766)	(273, 0.9769)	(278, 0.977)	(282, 0.9765)	(286, 0.977)	(290, 0.9773)	(294, 0.977)	(298, 0.977)	(302, 0.977)	(307, 0.977)	(311, 0.977)	(315, 0.9772)	(319, 0.9774)	(323, 0.9774)	(327, 0.9774)	(332, 0.978)	(336, 0.9779)	(340, 0.9783)	(344, 0.978)	(348, 0.9779)	(352, 0.9781)	(356, 0.9784)	(361, 0.9784)	(365, 0.9784)	(369, 0.9789)	(373, 0.9789)	(377, 0.979)	(381, 0.9792)	(385, 0.9787)	(390, 0.9791)	(394, 0.979)	(398, 0.9794)	(402, 0.9792)	(406, 0.9795)	(410, 0.9794)	(414, 0.9796)};
                 \addplot[red,dashed,thick] plot coordinates {
                  (0, 0.9305)	(4, 0.9383)	(8, 0.9418)	(12, 0.9434)	(16, 0.9448)	(20, 0.9454)	(24, 0.9464)	(29, 0.9477)	(33, 0.9491)	(37, 0.9493)	(41, 0.9493)	(45, 0.9494)	(49, 0.9515)	(53, 0.9525)	(58, 0.9531)	(62, 0.9534)	(66, 0.9536)	(70, 0.9547)	(74, 0.9556)	(78, 0.9561)	(83, 0.9573)	(87, 0.9571)	(91, 0.958)	(95, 0.9586)	(99, 0.9594)	(103, 0.9598)	(107, 0.961)	(112, 0.9616)	(116, 0.9616)	(120, 0.9622)	(124, 0.9622)	(128, 0.9619)	(132, 0.9625)	(136, 0.963)	(141, 0.9633)	(145, 0.9636)	(149, 0.9639)	(153, 0.9645)	(157, 0.9645)	(161, 0.9648)	(166, 0.965)	(170, 0.9651)	(174, 0.9651)	(178, 0.9652)	(182, 0.9655)	(186, 0.9655)	(190, 0.9657)	(195, 0.966)	(199, 0.966)	(203, 0.9662)	(207, 0.9663)	(211, 0.9666)	(215, 0.9668)	(219, 0.967)	(224, 0.967)	(228, 0.967)	(232, 0.9671)	(236, 0.9672)	(240, 0.9672)	(244, 0.9674)	(249, 0.9675)	(253, 0.9675)	(257, 0.9676)	(261, 0.9676)	(265, 0.9676)	(269, 0.9677)	(273, 0.9678)	(278, 0.9677)	(282, 0.9677)	(286, 0.9678)	(290, 0.9678)	(294, 0.9678)	(298, 0.9676)	(302, 0.9676)	(307, 0.9677)	(311, 0.9677)	(315, 0.9675)	(319, 0.9675)	(323, 0.9676)	(327, 0.9675)	(332, 0.9675)	(336, 0.9676)	(340, 0.9676)	(344, 0.9678)	(348, 0.9677)	(352, 0.9677)	(356, 0.9677)	(361, 0.9677)	(365, 0.9676)	(369, 0.9677)	(373, 0.968)	(377, 0.9679)	(381, 0.968)	(385, 0.9681)	(390, 0.9682)	(394, 0.9683)	(398, 0.9683)	(402, 0.9683)	(406, 0.9684)	(410, 0.9684)	(414, 0.9684)};
                  \addplot[smooth,thick,dashed] plot coordinates {
                  (0, 0.9305)	(4, 0.9316)	(8, 0.9335)	(12, 0.9336)	(16, 0.9348)	(20, 0.935)	(24, 0.9366)	(29, 0.9371)	(33, 0.9378)	(37, 0.9384)	(41, 0.94)	(45, 0.9407)	(49, 0.9416)	(53, 0.942)	(58, 0.9432)	(62, 0.944)	(66, 0.9444)	(70, 0.945)	(74, 0.9454)	(78, 0.9464)	(83, 0.9474)	(87, 0.9484)	(91, 0.9491)	(95, 0.9495)	(99, 0.9496)	(103, 0.9499)	(107, 0.95)	(112, 0.9512)	(116, 0.9511)	(120, 0.9515)	(124, 0.952)	(128, 0.9528)	(132, 0.9541)	(136, 0.9539)	(141, 0.9548)	(145, 0.9549)	(149, 0.9552)	(153, 0.9553)	(157, 0.9561)	(161, 0.9565)	(166, 0.9571)	(170, 0.9581)	(174, 0.9587)	(178, 0.9592)	(182, 0.9595)	(186, 0.9598)	(190, 0.96)	(195, 0.9604)	(199, 0.9605)	(203, 0.9611)	(207, 0.961)	(211, 0.9617)	(215, 0.9624)	(219, 0.9622)	(224, 0.9623)	(228, 0.9626)	(232, 0.9627)	(236, 0.9628)	(240, 0.9636)	(244, 0.9641)	(249, 0.9643)	(253, 0.9644)	(257, 0.9646)	(261, 0.965)	(265, 0.965)	(269, 0.965)	(273, 0.9651)	(278, 0.9652)	(282, 0.9655)	(286, 0.9656)	(290, 0.9656)	(294, 0.9658)	(298, 0.9661)	(302, 0.9662)	(307, 0.9668)	(311, 0.9671)	(315, 0.967)	(319, 0.9669)	(323, 0.967)	(327, 0.9672)	(332, 0.9678)	(336, 0.9685)	(340, 0.9683)	(344, 0.9689)	(348, 0.9692)	(352, 0.9696)	(356, 0.9697)	(361, 0.9698)	(365, 0.9705)	(369, 0.9707)	(373, 0.9706)	(377, 0.9706)	(381, 0.9709)	(385, 0.9713)	(390, 0.9711)	(394, 0.971)	(398, 0.9715)	(402, 0.9716)	(406, 0.9719)	(410, 0.9723)	(414, 0.9724)};
                  \addplot[smooth,thick,thick] plot coordinates {
                  (0, 0.9305)	(4, 0.9383)	(8, 0.9418)	(12, 0.9434)	(16, 0.9448)	(20, 0.9454)	(24, 0.9464)	(29, 0.9477)	(33, 0.9491)	(37, 0.9493)	(41, 0.9493)	(45, 0.9494)	(49, 0.9515)	(53, 0.9525)	(58, 0.9531)	(62, 0.9534)	(66, 0.9536)	(70, 0.9548)	(74, 0.9557)	(78, 0.9562)	(83, 0.9573)	(87, 0.9571)	(91, 0.9581)	(95, 0.9586)	(99, 0.9593)	(103, 0.9598)	(107, 0.961)	(112, 0.9612)	(116, 0.9613)	(120, 0.9617)	(124, 0.9619)	(128, 0.9615)	(132, 0.9619)	(136, 0.9628)	(141, 0.963)	(145, 0.9635)	(149, 0.9642)	(153, 0.9646)	(157, 0.9643)	(161, 0.9651)	(166, 0.9651)	(170, 0.9657)	(174, 0.9659)	(178, 0.9661)	(182, 0.9673)	(186, 0.9674)	(190, 0.9674)	(195, 0.968)	(199, 0.9683)	(203, 0.9682)	(207, 0.9683)	(211, 0.9687)	(215, 0.9689)	(219, 0.9694)	(224, 0.9695)	(228, 0.9697)	(232, 0.9695)	(236, 0.97)	(240, 0.9705)	(244, 0.9703)	(249, 0.971)	(253, 0.9707)	(257, 0.971)	(261, 0.971)	(265, 0.9712)	(269, 0.9716)	(273, 0.9721)	(278, 0.9724)	(282, 0.9722)	(286, 0.9722)	(290, 0.9726)	(294, 0.9731)	(298, 0.9731)	(302, 0.9735)	(307, 0.9738)	(311, 0.9741)	(315, 0.9744)	(319, 0.9744)	(323, 0.9747)	(327, 0.9753)	(332, 0.9753)	(336, 0.9753)	(340, 0.9756)	(344, 0.9756)	(348, 0.9756)	(352, 0.9762)	(356, 0.9762)	(361, 0.9762)	(365, 0.976)	(369, 0.9765)	(373, 0.9765)	(377, 0.9767)	(381, 0.9764)	(385, 0.9764)	(390, 0.9764)	(394, 0.9765)	(398, 0.9766)	(402, 0.977)	(406, 0.9774)	(410, 0.9775)	(414, 0.9777)};
            \end{axis}
        \end{tikzpicture}
    }%
 \qquad
 \subfigure[methods]{
\begin{tikzpicture}[scale=0.5]
            \draw[red] (1,1)--(3,1);
            \node[right,red] at (4,1) {\small Epis};
            \draw[red, dashed] (7,1)--(9,1);
            \node[right,red] at (10,1) {\small Alea};
            \draw[black, dashed] (1,2)--(3,2);
            \node[right] at (4,2) {\small Rand};
            \draw[black] (7,2)--(9,2);
            \node[right] at (10,2) {\small Stan};
             \end{tikzpicture}}
           \caption{Average accuracies (y-axis) for the decision tree classifier as a function of the number of examples queried from the pool (x-axis).}
           \label{fig:UncAccDecisiontree}
\end{figure}
%\vspace{-5mm}
%\setcounter{subfigure}{0}
%%------------------------------------------------
